A categorical semantics for causal structure

We present a categorical construction for modelling causal structures within a general class of process theories that include the theory of classical probabilistic processes as well as quantum theory. Unlike prior constructions within categorical quantum mechanics, the objects of this theory encode fine-grained causal relationships between subsystems and give a new method for expressing and deriving consequences for a broad class of causal structures. We show that this framework enables one to define families of processes which are consistent with arbitrary acyclic causal orderings. In particular, one can define one-way signalling (a.k.a. semi-causal) processes, non-signalling processes, and quantum $n$-combs. Furthermore, our framework is general enough to accommodate recently-proposed generalisations of classical and quantum theory where processes only need to have a fixed causal ordering locally, but globally allow indefinite causal ordering. To illustrate this point, we show that certain processes of this kind, such as the quantum switch, the process matrices of Oreshkov, Costa, and Brukner, and a classical three-party example due to Baumeler, Feix, and Wolf are all instances of a certain family of processes we refer to as $\textrm{SOC}_n$ in the appropriate category of higher-order causal processes. After defining these families of causal structures within our framework, we give derivations of their operational behaviour using simple, diagrammatic axioms.

==> figures/2_Comb-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-3, -0) {$\Phi$};
		\node [style={right label}] (1) at (-2.75, -1) {$B$};
		\node [style=none] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-3.5, 2.75) {};
		\node [style=none] (4) at (-3.5, -2) {};
		\node [style={right label}] (5) at (-3.25, -2.5) {$A$};
		\node [style={right label}] (6) at (-3.25, 2.5) {$D$};
		\node [style={right label}] (7) at (-2.75, 1) {$C$};
		\node [style=none] (8) at (-3.5, -2.75) {};
		\node [style=none] (9) at (-1, 0) {$:=$};
		\node [style=none] (10) at (5.25, 2.25) {};
		\node [style={right label}] (11) at (5.5, 2) {$D$};
		\node [style=none] (12) at (4, 0.75) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (3.25, -1.5) {};
		\node [style=none] (15) at (1.25, 2.25) {};
		\node [style={right label}] (16) at (1.5, 2) {$A^*$};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (3.25, -0.5) {$w$};
		\node [style=none] (20) at (6.25, 0) {};
		\node [style={right label}] (21) at (4.25, 0.5) {$C^*$};
		\node [style=none] (22) at (5.25, 0) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style={right label}] (25) at (2.75, 0.5) {$B$};
		\node [style=none] (26) at (9, 0) {};
		\node [style={right label}] (27) at (9.25, 0.5) {$C$};
		\node [style=none] (28) at (7.5, 0.75) {};
		\node [style=none] (29) at (7.5, 0) {};
		\node [style={right label}] (30) at (7.75, 0.5) {$B^*$};
		\node [style=none] (31) at (9, 0.75) {};
		\node [style=none] (32) at (8.25, -1.25) {};
		\node [style=none] (33) at (7, 0) {};
		\node [style=none] (34) at (9.5, 0) {};
		\node [style=none] (35) at (8.25, -0.5) {$\Phi$};
		\node [style=none] (36) at (-4.75, -2) {};
		\node [style=none] (37) at (-2.25, -1.5) {};
		\node [style=none] (38) at (-2.25, -2) {};
		\node [style=none] (39) at (-3.75, 1.5) {};
		\node [style=none] (40) at (-2.25, 1.5) {};
		\node [style=none] (41) at (-4.75, 2) {};
		\node [style=none] (42) at (-2.25, 2) {};
		\node [style=none] (43) at (-3, -0.5) {};
		\node [style=none] (44) at (-3, 1.5) {};
		\node [style=none] (45) at (-3.75, -1.5) {};
		\node [style=none] (46) at (-4.25, -0) {$w$};
		\node [style=none] (47) at (-3, 0.5) {};
		\node [style=none] (48) at (-3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw (24.center) to (20.center);
		\draw (20.center) to (14.center);
		\draw (14.center) to (24.center);
		\draw (15.center) to (13.center);
		\draw (23.center) to (18.center);
		\draw (12.center) to (17.center);
		\draw (22.center) to (10.center);
		\draw (31.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=90, out=90, looseness=0.50] (18.center) to (28.center);
		\draw [in=90, out=90, looseness=0.50] (12.center) to (31.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (45.center);
		\draw (45.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (47.center);
		\draw (43.center) to (48.center);
		\draw (36.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/3-comb-bigger.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2,-2.75) rectangle (1,3.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (0.5, -2) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-1.5, 2.5) {};
		\node [style=none] (10) at (0.5, 2.5) {};
		\node [style=none] (11) at (0.5, 2) {};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, 2.5) {};
		\node [style=none] (21) at (0, 3) {};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (0, -2.5) {};
		\node [style={right label}] (24) at (0.25, -2.5) {$B_{-2}$};
		\node [style={right label}, nudge] (25) at (0.25, -1.25) {$B_{-1}$};
		\node [style={right label}, nudge] (26) at (0.25, -0.5) {$B_0$};
		\node [style={right label}, nudge] (27) at (0.25, 0.75) {$B_1$};
		\node [style={right label}, nudge] (28) at (0.25, 1.5) {$B_2$};
		\node [style={right label}] (29) at (0.25, 3) {$B_3$};
		\node [style=none] (30) at (-1, 0.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (16.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BandW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.75) {};
		\node [style=none] (1) at (-5, 0.75) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-4.5, 0.5) {};
		\node [style=none] (5) at (-7.5, 2) {};
		\node [style=none] (6) at (-4.5, -0.5) {};
		\node [style=none] (7) at (-4, -2) {};
		\node [style=none] (8) at (-6.5, 0.75) {};
		\node [style=none] (9) at (-7, -0.5) {};
		\node [style=none] (10) at (-7, 0.5) {};
		\node [style=none] (11) at (-4, 2) {};
		\node [style=none] (12) at (-7.5, -0.75) {};
		\node [style=upground] (13) at (-4.5, 1.25) {};
		\node [style=upground] (14) at (-7, 1.25) {};
		\node [style=none] (15) at (-6.5, -0.75) {};
		\node [style=none] (16) at (-7.5, -2) {};
		\node [style=none] (17) at (-4, 0.75) {};
		\node [style=downground] (18) at (-7, -1.25) {};
		\node [style=downground] (19) at (-4.5, -1.25) {};
		\node [style=none] (20) at (-3.25, 0) {$+$};
		\node [style=none] (21) at (-8.5, 0) {$\frac18$};
		\node [style=none] (22) at (-8, 0) {$\left(\phantombox{(0,4.5)}\right.$};
		\node [style=none] (23) at (11.5, 0) {$\left.\phantombox{(0,4.5)}\right)$};
		\node [style=none] (24) at (-5.25, -0.75) {};
		\node [style=none] (25) at (-5.25, 0.75) {};
		\node [style=none] (26) at (-6.25, 0.75) {};
		\node [style=none] (27) at (-6.25, -0.75) {};
		\node [style=upground] (28) at (-5.75, 1.25) {};
		\node [style=none] (29) at (-5.75, 0.5) {};
		\node [style=none] (30) at (-5.75, -0.5) {};
		\node [style=downground] (31) at (-5.75, -1.25) {};
		\node [style=downground] (32) at (-2, -1.25) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=none] (34) at (-2.5, 0.75) {};
		\node [style=none] (35) at (-1.5, 0.75) {};
		\node [style=upground] (36) at (0.5, 1.25) {};
		\node [style=none] (37) at (-2.5, -2) {};
		\node [style=none] (38) at (-2.5, -0.75) {};
		\node [style=none] (39) at (-2, -0.5) {};
		\node [style=none] (40) at (0.5, 0.5) {};
		\node [style=none] (41) at (0, 0.75) {};
		\node [style=none] (42) at (-2, 0.5) {};
		\node [style=copoint, scale=0.7] (43) at (-2, 1.25) {$-$};
		\node [style=none] (44) at (0, -0.75) {};
		\node [style=none] (45) at (-1.25, 0.75) {};
		\node [style=copoint, scale=0.7] (46) at (-0.75, 1.25) {$-$};
		\node [style=none] (47) at (1, 0.75) {};
		\node [style=none] (48) at (-1.5, -0.75) {};
		\node [style=none] (49) at (0.5, -0.5) {};
		\node [style=point, scale=0.7] (50) at (-0.75, -1.25) {$-$};
		\node [style=none] (51) at (1, -2) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (-1.25, -0.75) {};
		\node [style=none] (54) at (-2.5, 2) {};
		\node [style=none] (55) at (-0.25, -0.75) {};
		\node [style=point, scale=0.7] (56) at (0.5, -1.25) {$-$};
		\node [style=none] (57) at (-0.75, 0.5) {};
		\node [style=none] (58) at (-0.25, 0.75) {};
		\node [style=none] (59) at (-0.75, -0.5) {};
		\node [style=none] (60) at (5, -0.75) {};
		\node [style=point, scale=0.7] (61) at (3, -1.25) {$-$};
		\node [style=none] (62) at (3, -0.5) {};
		\node [style=none] (63) at (2.5, -2) {};
		\node [style=none] (64) at (3.5, 0.75) {};
		\node [style=none] (65) at (2.5, 0.75) {};
		\node [style=none] (66) at (6, 0.75) {};
		\node [style=none] (67) at (5, 0.75) {};
		\node [style=point, scale=0.7] (68) at (4.25, -1.25) {$-$};
		\node [style=none] (69) at (5.5, -0.5) {};
		\node [style=copoint, scale=0.7] (70) at (5.5, 1.25) {$-$};
		\node [style=none] (71) at (4.25, 0.5) {};
		\node [style=upground] (72) at (4.25, 1.25) {};
		\node [style=none] (73) at (6, -0.75) {};
		\node [style=point, scale=0.7] (74) at (5.5, -1.25) {$-$};
		\node [style=none] (75) at (3.75, -0.75) {};
		\node [style=none] (76) at (3.5, -0.75) {};
		\node [style=none] (77) at (4.25, -0.5) {};
		\node [style=none] (78) at (3.75, 0.75) {};
		\node [style=none] (79) at (6, 2) {};
		\node [style=upground] (80) at (3, 1.25) {};
		\node [style=none] (81) at (4.75, -0.75) {};
		\node [style=none] (82) at (3, 0.5) {};
		\node [style=none] (83) at (5.5, 0.5) {};
		\node [style=none] (84) at (6, -2) {};
		\node [style=none] (85) at (2.5, 2) {};
		\node [style=none] (86) at (4.75, 0.75) {};
		\node [style=none] (87) at (2.5, -0.75) {};
		\node [style=none] (88) at (1.75, 0) {$+$};
		\node [style=none] (89) at (9.75, 0.75) {};
		\node [style=none] (90) at (9.75, -0.75) {};
		\node [style=none] (91) at (6.75, 0) {$+$};
		\node [style=point, scale=0.7] (92) at (8, -1.25) {$-$};
		\node [style=copoint, scale=0.7] (93) at (8, 1.25) {$-$};
		\node [style=none] (94) at (8.5, -0.75) {};
		\node [style=none] (95) at (10, -0.75) {};
		\node [style=none] (96) at (8, 0.5) {};
		\node [style=none] (97) at (8.5, 0.75) {};
		\node [style=none] (98) at (8, -0.5) {};
		\node [style=downground] (99) at (10.5, -1.25) {};
		\node [style=none] (100) at (11, -0.75) {};
		\node [style=none] (101) at (7.5, 2) {};
		\node [style=none] (102) at (7.5, 0.75) {};
		\node [style=none] (103) at (11, 2) {};
		\node [style=none] (104) at (9.25, 0.5) {};
		\node [style=none] (105) at (8.75, -0.75) {};
		\node [style=none] (106) at (11, -2) {};
		\node [style=copoint, scale=0.7] (107) at (10.5, 1.25) {$-$};
		\node [style=none] (108) at (7.5, -2) {};
		\node [style=downground] (109) at (9.25, -1.25) {};
		\node [style=none] (110) at (7.5, -0.75) {};
		\node [style=none] (111) at (11, 0.75) {};
		\node [style=none] (112) at (9.25, -0.5) {};
		\node [style=none] (113) at (8.75, 0.75) {};
		\node [style=none] (114) at (10, 0.75) {};
		\node [style=none] (115) at (10.5, 0.5) {};
		\node [style=none] (116) at (10.5, -0.5) {};
		\node [style=copoint, scale=0.7] (117) at (9.25, 1.25) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (16.center) to (7.center);
		\draw [style=dashed edge] (7.center) to (3.center);
		\draw [style=dashed edge] (3.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (1.center);
		\draw [style=dashed edge] (1.center) to (17.center);
		\draw [style=dashed edge] (17.center) to (11.center);
		\draw [style=dashed edge] (11.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (0.center);
		\draw [style=dashed edge] (0.center) to (8.center);
		\draw [style=dashed edge] (8.center) to (15.center);
		\draw [style=dashed edge] (15.center) to (12.center);
		\draw [style=dashed edge] (12.center) to (16.center);
		\draw (19) to (6.center);
		\draw (13) to (4.center);
		\draw (18) to (9.center);
		\draw (14) to (10.center);
		\draw [style=dashed edge] (24.center) to (27.center);
		\draw [style=dashed edge] (27.center) to (26.center);
		\draw [style=dashed edge] (26.center) to (25.center);
		\draw [style=dashed edge] (24.center) to (25.center);
		\draw (31) to (30.center);
		\draw (28) to (29.center);
		\draw [style=dashed edge] (37.center) to (51.center);
		\draw [style=dashed edge] (51.center) to (33.center);
		\draw [style=dashed edge] (33.center) to (44.center);
		\draw [style=dashed edge] (44.center) to (41.center);
		\draw [style=dashed edge] (41.center) to (47.center);
		\draw [style=dashed edge] (47.center) to (52.center);
		\draw [style=dashed edge] (52.center) to (54.center);
		\draw [style=dashed edge] (54.center) to (34.center);
		\draw [style=dashed edge] (34.center) to (35.center);
		\draw [style=dashed edge] (35.center) to (48.center);
		\draw [style=dashed edge] (48.center) to (38.center);
		\draw [style=dashed edge] (38.center) to (37.center);
		\draw (56) to (49.center);
		\draw (36) to (40.center);
		\draw (32) to (39.center);
		\draw (43) to (42.center);
		\draw [style=dashed edge] (55.center) to (53.center);
		\draw [style=dashed edge] (53.center) to (45.center);
		\draw [style=dashed edge] (45.center) to (58.center);
		\draw [style=dashed edge] (55.center) to (58.center);
		\draw (50) to (59.center);
		\draw (46) to (57.center);
		\draw [style=dashed edge] (63.center) to (84.center);
		\draw [style=dashed edge] (84.center) to (73.center);
		\draw [style=dashed edge] (73.center) to (60.center);
		\draw [style=dashed edge] (60.center) to (67.center);
		\draw [style=dashed edge] (67.center) to (66.center);
		\draw [style=dashed edge] (66.center) to (79.center);
		\draw [style=dashed edge] (79.center) to (85.center);
		\draw [style=dashed edge] (85.center) to (65.center);
		\draw [style=dashed edge] (65.center) to (64.center);
		\draw [style=dashed edge] (64.center) to (76.center);
		\draw [style=dashed edge] (76.center) to (87.center);
		\draw [style=dashed edge] (87.center) to (63.center);
		\draw (74) to (69.center);
		\draw (70) to (83.center);
		\draw (61) to (62.center);
		\draw (80) to (82.center);
		\draw [style=dashed edge] (81.center) to (75.center);
		\draw [style=dashed edge] (75.center) to (78.center);
		\draw [style=dashed edge] (78.center) to (86.center);
		\draw [style=dashed edge] (81.center) to (86.center);
		\draw (68) to (77.center);
		\draw (72) to (71.center);
		\draw [style=dashed edge] (108.center) to (106.center);
		\draw [style=dashed edge] (106.center) to (100.center);
		\draw [style=dashed edge] (100.center) to (95.center);
		\draw [style=dashed edge] (95.center) to (114.center);
		\draw [style=dashed edge] (114.center) to (111.center);
		\draw [style=dashed edge] (111.center) to (103.center);
		\draw [style=dashed edge] (103.center) to (101.center);
		\draw [style=dashed edge] (101.center) to (102.center);
		\draw [style=dashed edge] (102.center) to (97.center);
		\draw [style=dashed edge] (97.center) to (94.center);
		\draw [style=dashed edge] (94.center) to (110.center);
		\draw [style=dashed edge] (110.center) to (108.center);
		\draw (99) to (116.center);
		\draw (107) to (115.center);
		\draw (92) to (98.center);
		\draw (93) to (96.center);
		\draw [style=dashed edge] (90.center) to (105.center);
		\draw [style=dashed edge] (105.center) to (113.center);
		\draw [style=dashed edge] (113.center) to (89.center);
		\draw [style=dashed edge] (90.center) to (89.center);
		\draw (109) to (112.center);
		\draw (117) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPTP-in-basis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-4, 0) {$\Phi$};
		\node [style=downground] (1) at (-0.5, 0.5) {};
		\node [style=upground] (2) at (-0.5, -0.5) {};
		\node [style=copoint] (3) at (5, -0.75) {$j$};
		\node [style=point] (4) at (5, 0.75) {$i$};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-4, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, 1.5) {};
		\node [style=none] (9) at (5, 1.5) {};
		\node [style=none] (10) at (5, -1.5) {};
		\node [style=none] (11) at (-2.5, 0) {$=$};
		\node [style=none] (12) at (1.5, 0) {$+ \sum_{i \neq 0, j}$};
		\node [style=none] (13) at (-1.5, 0) {$\tfrac{1}{d_B}$};
		\node [style=none] (14) at (3.5, 0) {$r_{i,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (6.center) to (0);
		\draw (7.center) to (2);
		\draw (10.center) to (3);
		\draw (4) to (9.center);
		\draw (1) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/IndHyp-y.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2,-2.75) rectangle (1.5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (-1.5, -1.75) {};
		\node [style=none] (5) at (-1.5, -2.25) {};
		\node [style=none] (6) at (1, -2.25) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1, -0) {};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (0, -1.75) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-0.5, 2.25) {};
		\node [style=upground] (13) at (-0.5, 2.75) {};
		\node [style=none] (14) at (-0.5, -0.5) {$\vdots$};
		\node [style=none] (15) at (-0.5, 1.25) {};
		\node [style=none] (16) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (19) at (-0.75, -1.25) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (21) at (-0.5, -2.25) {};
		\node [style=none] (22) at (-0.5, -2.75) {};
		\node [style=none] (23) at (0.5, -0.5) {$y$};
		\node [style=maxmix] (24) at (-0.5, 3.25) {};
		\node [style=none] (25) at (-0.5, 3.75) {};
		\node [style=none] (26) at (1, 3.5) {};
		\node [style=none] (27) at (-1.5, 3.5) {};
		\node [style=none] (28) at (-1.5, 2.5) {};
		\node [style=none] (29) at (0, 2.5) {};
		\node [style=none] (30) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (13) to (12.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw (25.center) to (24);
		\draw [style={dashed edge}] (27.center) to (26.center);
		\draw [style={dashed edge}] (26.center) to (3.center);
		\draw [style={dashed edge}] (28.center) to (29.center);
		\draw [style={dashed edge}] (28.center) to (27.center);
		\draw [style={dashed edge}] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/IndHyp-y2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 3.5) {};
		\node [style=none] (1) at (-4, 3.5) {};
		\node [style=none] (2) at (-4, -3.25) {};
		\node [style=none] (3) at (-1.5, -3.25) {};
		\node [style=none] (4) at (-1.5, -2.75) {};
		\node [style=none] (5) at (-3, -2.75) {};
		\node [style=none] (6) at (-1.5, 3) {};
		\node [style=none] (7) at (-3, 3) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=none] (9) at (-3, -1.25) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (-4, -0.5) {};
		\node [style=none] (15) at (-2.75, -0.75) {$\vdots$};
		\node [style=none] (16) at (-3, 0.25) {};
		\node [style=none] (17) at (-2.5, 0.5) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (-2.5, -1.75) {};
		\node [style=none] (22) at (-2.5, -2.25) {};
		\node [style=none] (23) at (0, -2.25) {};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-1, -1.75) {};
		\node [style=none] (28) at (-1, -1.25) {};
		\node [style=none] (29) at (-2.5, -3.25) {};
		\node [style=none] (30) at (-2.5, -4) {};
		\node [style=none] (31) at (-2.5, 3.5) {};
		\node [style=upground] (32) at (-2.5, 4) {};
		\node [style=none] (33) at (-1.5, -0.75) {$\vdots$};
		\node [style=none] (34) at (-2, 1) {};
		\node [style=none] (35) at (-2, 0.5) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (37) at (-2, -1.75) {};
		\node [style=none] (38) at (-2, -2.25) {};
		\node [style=none] (39) at (-2, -2.75) {};
		\node [style=none] (40) at (-3.5, -0.5) {$w$};
		\node [style=none] (41) at (-0.5, -1) {$y$};
		\node [style=none] (42) at (-5, 0) {$=$};
		\node [style=upground] (43) at (-6, 1.25) {};
		\node [style=none] (44) at (-6, -1.25) {};
		\node [style=maxmix] (45) at (-2, 2.5) {};
		\node [style=upground] (46) at (-2, 2) {};
		\node [style=none] (47) at (-2, 3) {};
		\node [style=none] (48) at (-2, 1.5) {};
		\node [style=none] (49) at (4, -2.25) {};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=none] (51) at (2.5, -2.25) {};
		\node [style=none] (52) at (3.5, 1.5) {};
		\node [style=none] (53) at (2.5, -0.75) {};
		\node [style=none] (54) at (3, -1.25) {};
		\node [style=none] (55) at (4, -2.75) {};
		\node [style=none] (56) at (3.5, 2) {};
		\node [style=none] (57) at (1.5, 2) {};
		\node [style=none] (58) at (2.75, -0.25) {$\vdots$};
		\node [style=none] (59) at (4, 1.5) {};
		\node [style=none] (60) at (3.5, -1.75) {};
		\node [style=none] (61) at (3.5, 1) {};
		\node [style=none] (62) at (4.5, 0) {};
		\node [style=none] (63) at (3.5, -2.25) {};
		\node [style=none] (64) at (1.5, 0) {};
		\node [style=none] (65) at (4.5, -0.75) {};
		\node [style=upground] (66) at (2.75, 3.75) {};
		\node [style=none] (67) at (4.5, -1.25) {};
		\node [style=none] (68) at (3, 1) {};
		\node [style=none] (69) at (1.5, 0) {};
		\node [style=upground] (70) at (3.5, 2.5) {};
		\node [style=none] (71) at (2, 0) {$w'$};
		\node [style=none] (72) at (3, 0.5) {};
		\node [style=maxmix] (73) at (2.75, 3) {};
		\node [style=none] (74) at (4.5, 0.5) {};
		\node [style=none] (75) at (2.5, 0.75) {};
		\node [style=none] (76) at (3, -3.5) {};
		\node [style=none] (77) at (5.5, 1) {};
		\node [style=none] (78) at (5, -0.5) {$y$};
		\node [style=none] (79) at (4, 2) {};
		\node [style=none] (80) at (3, -1.75) {};
		\node [style=none] (81) at (4, -0.25) {$\vdots$};
		\node [style=none] (82) at (3.5, -0.75) {};
		\node [style=none] (83) at (5.5, -1.75) {};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=none] (85) at (1.5, -2.75) {};
		\node [style=none] (86) at (0.75, 0) {$=$};
		\node [style=none] (87) at (3, -2.75) {};
		\node [style=none] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (3.5, -1.25) {};
		\node [style=none] (90) at (5.5, 0) {};
		\node [style=none] (91) at (8, 1.5) {};
		\node [style=none] (92) at (6.25, 0) {$=$};
		\node [style=none] (93) at (10, 0.5) {};
		\node [style=none] (94) at (9.5, -2.75) {};
		\node [style=none] (95) at (10, -1.25) {};
		\node [style=none] (96) at (8, 0.75) {};
		\node [style=none] (97) at (9.5, -2.25) {};
		\node [style=none] (98) at (9, -2.25) {};
		\node [style=none] (99) at (8.25, -0.25) {$\vdots$};
		\node [style=none] (100) at (8.5, -1.25) {};
		\node [style=none] (101) at (9, 1.5) {};
		\node [style=none] (102) at (10.5, -0.5) {$y$};
		\node [style=none] (103) at (7, 2) {};
		\node [style=none] (104) at (9.5, 2) {};
		\node [style=none] (105) at (11, 0) {};
		\node [style=none] (106) at (7, -2.75) {};
		\node [style=none] (107) at (9.5, 1.5) {};
		\node [style=none] (108) at (8.5, -3.5) {};
		\node [style=none] (109) at (9, -1.25) {};
		\node [style=none] (110) at (7.5, 0) {$w'$};
		\node [style=none] (111) at (8.5, -1.75) {};
		\node [style=none] (112) at (8.5, 1) {};
		\node [style=none] (113) at (11, 1) {};
		\node [style=none] (114) at (7, 0) {};
		\node [style=upground] (115) at (9, 2.5) {};
		\node [style=none] (116) at (9, -0.75) {};
		\node [style=none] (117) at (9, 1) {};
		\node [style=none] (118) at (10, 0) {};
		\node [style=none] (119) at (8.5, 0.5) {};
		\node [style=none] (120) at (8.5, -2.75) {};
		\node [style=none] (121) at (8, -2.25) {};
		\node [style=none] (122) at (11, -1.75) {};
		\node [style=none] (123) at (9, 2) {};
		\node [style=none] (124) at (8, -0.75) {};
		\node [style=none] (125) at (11, 0) {};
		\node [style=none] (126) at (9, -1.75) {};
		\node [style=none] (127) at (9.5, -0.25) {$\vdots$};
		\node [style=none] (128) at (7, 2) {};
		\node [style=none] (129) at (7, 0) {};
		\node [style=none] (130) at (10, -0.75) {};
		\node [style=none] (131) at (-5, 0.75) {\footnotesize $(*)$};
		\node [style=none] (132) at (0.75, 0.75) {\footnotesize $(**)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (9.center);
		\draw (13.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (25.center);
		\draw (19.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (32) to (31.center);
		\draw (29.center) to (30.center);
		\draw (39.center) to (38.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (34.center);
		\draw (43) to (44.center);
		\draw (45) to (47.center);
		\draw (46) to (48.center);
		\draw (64.center) to (85.center);
		\draw (85.center) to (55.center);
		\draw (55.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (69.center) to (84.center);
		\draw (57.center) to (79.center);
		\draw (79.center) to (59.center);
		\draw (59.center) to (88.center);
		\draw (88.center) to (75.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (68.center);
		\draw (68.center) to (77.center);
		\draw (77.center) to (50.center);
		\draw (74.center) to (62.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (54.center);
		\draw (54.center) to (80.center);
		\draw (80.center) to (83.center);
		\draw (83.center) to (90.center);
		\draw (87.center) to (76.center);
		\draw (63.center) to (60.center);
		\draw (89.center) to (82.center);
		\draw (61.center) to (52.center);
		\draw (73) to (66);
		\draw (70) to (56.center);
		\draw (114.center) to (106.center);
		\draw (106.center) to (94.center);
		\draw (94.center) to (97.center);
		\draw (97.center) to (121.center);
		\draw (121.center) to (124.center);
		\draw (129.center) to (128.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (107.center);
		\draw (107.center) to (91.center);
		\draw (91.center) to (96.center);
		\draw (93.center) to (119.center);
		\draw (119.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (125.center);
		\draw (93.center) to (118.center);
		\draw (130.center) to (95.center);
		\draw (95.center) to (100.center);
		\draw (100.center) to (111.center);
		\draw (111.center) to (122.center);
		\draw (122.center) to (105.center);
		\draw (120.center) to (108.center);
		\draw (98.center) to (126.center);
		\draw (109.center) to (116.center);
		\draw (117.center) to (101.center);
		\draw (115) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Minimal_property.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-2.5, 1.25) {};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style={medium box}] (11) at (1.5, -0.75) {$\widehat{Y}$};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style={medium box}] (16) at (3, 0.75) {$\widehat{U}$};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (18) at (3.5, 0.75) {};
		\node [style=none] (19) at (2.5, 1.75) {};
		\node [style=none] (20) at (3.5, 1.75) {};
		\node [style=none] (21) at (3.25, -1.75) {};
		\node [style=none] (22) at (3.25, 0.5) {};
		\node [style=none] (23) at (2.75, 0.5) {};
		\node [style=none] (24) at (1.75, -0.5) {};
		\node [style={medium box}] (25) at (-1.75, -0) {$\hat{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (10.center) to (5.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw (12.center) to (13.center);
		\draw (21.center) to (22.center);
		\draw (18.center) to (20.center);
		\draw (17.center) to (19.center);
		\draw [in=-90, out=90, looseness=0.75] (24.center) to (23.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NSAtoB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style={small box}] (1) at (2.75, 0) {$\Phi''\!$};
		\node [style=none] (2) at (2.75, 1.25) {};
		\node [style=none] (3) at (2.75, -1.25) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=upground] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=none] (7) at (-2.5, -1.25) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style={right label}] (10) at (-2.25, -1) {$A$};
		\node [style=none] (11) at (-2.5, -0.25) {};
		\node [style=none] (12) at (-1.5, -0.25) {};
		\node [style={right label}] (13) at (-1.25, -1) {$B$};
		\node [style={right label}] (14) at (-2.25, 1) {$A'$};
		\node [style=none] (15) at (-1.5, 1.25) {};
		\node [style={right label}] (16) at (-1.25, 1) {$B'$};
		\node [style=upground] (17) at (-2.5, 1.5) {};
		\node [style={medium box}] (18) at (-2, 0) {$\Phi$};
		\node [style={right label}] (19) at (3, -1) {$B$};
		\node [style={right label}] (20) at (3, 1) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (4.center) to (5);
		\draw (7.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (17) to (8.center);
		\draw (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NSBtoA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (1.5, 0) {$\Phi'\!$};
		\node [style=upground] (1) at (2.75, 0) {};
		\node [style=right label] (2) at (3, -1) {$B$};
		\node [style=right label] (3) at (-2.25, -1) {$A$};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=none] (7) at (1.5, -1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (2.75, -1.25) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=medium box] (12) at (-2, 0) {$\Phi$};
		\node [style=none] (13) at (-2.5, -0.25) {};
		\node [style=upground] (14) at (-1.5, 1.5) {};
		\node [style=none] (15) at (-2.5, 1.25) {};
		\node [style=right label] (16) at (-2.25, 1) {$A'$};
		\node [style=none] (17) at (-2.5, 0.25) {};
		\node [style=right label] (18) at (-1.25, -1) {$B$};
		\node [style=right label] (19) at (-1.25, 1) {$B'$};
		\node [style=right label] (20) at (1.75, 1) {$A'$};
		\node [style=right label] (21) at (1.75, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (9.center);
		\draw (10.center) to (1);
		\draw (6.center) to (11.center);
		\draw (4.center) to (13.center);
		\draw (14) to (5.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Phi-n-1-non-sig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.75) {};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (-1, -3.25) {};
		\node [style=none] (3) at (-5, -3.25) {};
		\node [style=none] (4) at (6.75, 2) {$=$};
		\node [style=none] (5) at (1, 2.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (5, 1.25) {};
		\node [style=none] (8) at (5, 2.75) {};
		\node [style=none] (9) at (-4.5, -4) {};
		\node [style=none] (10) at (-1.5, -4) {};
		\node [style=none] (11) at (-4.5, -0.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (-2.5, -1.75) {};
		\node [style=none] (14) at (-1.5, -3.25) {};
		\node [style=none] (15) at (-4.5, -3.25) {};
		\node [style=none] (16) at (-4.5, -1.75) {};
		\node [style=none] (17) at (-3, -3.75) {$\ldots$};
		\node [style=none] (18) at (-3.5, -1) {$\ldots$};
		\node [style=none] (19) at (2.5, 4.25) {$\ldots$};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (4, 0.5) {};
		\node [style=none] (22) at (1.5, 5.25) {};
		\node [style=upground] (23) at (4, 5) {};
		\node [style=none] (24) at (4, 2.75) {};
		\node [style=none] (25) at (1.5, 2.75) {};
		\node [style=none] (26) at (-3, -2.5) {$\Phi$};
		\node [style=none] (27) at (2.75, 0.75) {$\ldots$};
		\node [style=none] (28) at (4.5, 2.75) {};
		\node [style=none] (29) at (1.5, 1.25) {};
		\node [style=none] (30) at (4, 1.25) {};
		\node [style=none] (31) at (4.75, 3.5) {};
		\node [style=none] (32) at (5.25, 4.25) {};
		\node [style=none] (33) at (5.75, 3.5) {};
		\node [style=upground] (34) at (5.25, 5) {};
		\node [style=none] (35) at (5.75, 0.5) {};
		\node [style=none] (36) at (3, 2) {$\Phi'_{n-1}$};
		\node [style=right label, nudge] (37) at (5, 3) {$C$};
		\node [style=medium box] (38) at (5.25, 4) {$\Phi_n$};
		\node [style=none] (39) at (-2, -1.75) {};
		\node [style=none] (40) at (-1.5, -1.75) {};
		\node [style=upground] (41) at (-1.5, -0.75) {};
		\node [style=upground] (42) at (-2, -0.75) {};
		\node [style=none] (43) at (3.5, 2.75) {};
		\node [style=none] (44) at (3.5, 5.25) {};
		\node [style=none] (45) at (0, -2.5) {$=$};
		\node [style=none] (46) at (3.5, -0.5) {};
		\node [style=none] (47) at (4, -1.75) {};
		\node [style=none] (48) at (1.5, -3.25) {};
		\node [style=none] (49) at (4.75, -4) {};
		\node [style=none] (50) at (1, -1.75) {};
		\node [style=none] (51) at (5.5, -4) {};
		\node [style=none] (52) at (4, -3.25) {};
		\node [style=none] (53) at (3.5, -1.75) {};
		\node [style=none] (54) at (1, -3.25) {};
		\node [style=upground] (55) at (5.5, -1.75) {};
		\node [style=none] (56) at (2.5, -2.5) {$\Phi'_{n-2}$};
		\node [style=upground] (57) at (4.75, -1.75) {};
		\node [style=none] (58) at (3.5, -3.25) {};
		\node [style=none] (59) at (2.5, -3.75) {$\ldots$};
		\node [style=none] (60) at (2.5, -1) {$\ldots$};
		\node [style=none] (61) at (1.5, -0.5) {};
		\node [style=none] (62) at (1.5, -4) {};
		\node [style=none] (63) at (3.5, -4) {};
		\node [style=none] (64) at (1.5, -1.75) {};
		\node [style=none] (65) at (0, 2) {$=$};
		\node [style=none] (66) at (-1.75, 2.75) {};
		\node [style=none] (67) at (-5.25, 2.75) {};
		\node [style=none] (68) at (-3.25, 4) {};
		\node [style=none] (69) at (-5.75, 2.75) {};
		\node [style=none] (70) at (-5.25, 0.5) {};
		\node [style=none] (71) at (-4.25, 3.5) {$\ldots$};
		\node [style=none] (72) at (-5.25, 1.25) {};
		\node [style=upground] (73) at (-2.75, 3.75) {};
		\node [style=none] (74) at (-5.25, 4) {};
		\node [style=upground] (75) at (-2.25, 3.75) {};
		\node [style=none] (76) at (-3.75, 0.75) {$\ldots$};
		\node [style=none] (77) at (-3.25, 2.75) {};
		\node [style=none] (78) at (-2.75, 2.75) {};
		\node [style=none] (79) at (-1.75, 1.25) {};
		\node [style=none] (80) at (-2.25, 2.75) {};
		\node [style=none] (81) at (-2.75, 1.25) {};
		\node [style=none] (82) at (-3.75, 2) {$\Phi'_{n-1}$};
		\node [style=none] (83) at (-5.75, 1.25) {};
		\node [style=none] (84) at (-2.75, 0.5) {};
		\node [style=right label, nudge] (85) at (-2, 3) {$C$};
		\node [style=upground] (86) at (-1, 2.75) {};
		\node [style=none] (87) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (16.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (9.center);
		\draw (25.center) to (22.center);
		\draw (23) to (24.center);
		\draw (29.center) to (20.center);
		\draw (21.center) to (30.center);
		\draw (35.center) to (33.center);
		\draw (32.center) to (34);
		\draw (31.center) to (28.center);
		\draw (42) to (39.center);
		\draw (41) to (40.center);
		\draw (44.center) to (43.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (50.center);
		\draw (61.center) to (64.center);
		\draw (46.center) to (53.center);
		\draw (58.center) to (63.center);
		\draw (48.center) to (62.center);
		\draw (57) to (49.center);
		\draw (55) to (51.center);
		\draw (69.center) to (66.center);
		\draw (66.center) to (79.center);
		\draw (79.center) to (83.center);
		\draw (83.center) to (69.center);
		\draw (74.center) to (67.center);
		\draw (68.center) to (77.center);
		\draw (81.center) to (84.center);
		\draw (72.center) to (70.center);
		\draw (73) to (78.center);
		\draw (75) to (80.center);
		\draw (86) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Purify_x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -1.25) {};
		\node [style=none] (7) at (-2.25, 1.25) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (2.25, 1.25) {};
		\node [style=none] (15) at (1.25, -1.25) {};
		\node [style=none] (16) at (2.25, 0.5) {};
		\node [style=none] (17) at (2.75, 0.5) {};
		\node [style=upground] (18) at (2.75, 1) {};
		\node [style={medium box}] (19) at (-1.75, -0) {$\Phi$};
		\node [style={medium box}] (20) at (1.75, -0) {$\widehat{\Phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (1.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (9.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (17.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Purify_y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=upground] (2) at (5.5, 1) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (6.5, -1.25) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (4.5, 0.5) {};
		\node [style=none] (8) at (2.25, -1.25) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (4.5, 1.25) {};
		\node [style=upground] (11) at (2.25, 1) {};
		\node [style=none] (12) at (5, -1.25) {};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [style=upground] (14) at (-1, 1) {};
		\node [style=none] (15) at (5.5, 0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (5, -0.5) {};
		\node [style=none] (18) at (-2, -1.25) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=upground] (21) at (6.5, 1) {};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=none] (23) at (3.5, -0) {$=$};
		\node [style={medium box}] (24) at (-1.5, -0) {$\Phi$};
		\node [style={small box}] (25) at (1.25, -0) {$\Phi'$};
		\node [style={medium box}] (26) at (5, -0) {$\widehat{\Phi'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (8.center);
		\draw (22.center) to (9.center);
		\draw (14) to (6.center);
		\draw (4.center) to (19.center);
		\draw (18.center) to (16.center);
		\draw (0.center) to (3.center);
		\draw (20.center) to (1.center);
		\draw (21) to (5.center);
		\draw (12.center) to (17.center);
		\draw (10.center) to (7.center);
		\draw (15.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0.5) {$\Phi$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -3) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=upground] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=small box] (8) at (0.5, -1) {$\Psi$};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, -1.75) {};
		\node [style=none] (12) at (1.5, -1.75) {};
		\node [style=none] (13) at (-2, 2) {};
		\node [style=none] (14) at (1.5, 2) {};
		\node [style=none] (15) at (-2, -2.5) {};
		\node [style=none] (16) at (1.5, -2.5) {};
		\node [style=none] (17) at (2.5, 0) {$=$};
		\node [style=small box] (18) at (5.75, -1) {$\Psi$};
		\node [style=none] (19) at (4.5, -3) {};
		\node [style=none] (20) at (3.5, -1.5) {};
		\node [style=none] (21) at (5.75, -1.5) {};
		\node [style=none] (22) at (5.75, -0.5) {};
		\node [style=none] (23) at (4.5, 1.25) {};
		\node [style=none] (24) at (3.5, 1.25) {};
		\node [style=small box] (25) at (4.5, 0.5) {$\Phi'\!$};
		\node [style=upground] (26) at (5.75, 0.5) {};
		\node [style=none] (27) at (8.5, -2) {};
		\node [style=none] (28) at (8.5, 0.25) {};
		\node [style=none] (29) at (8.5, 1) {};
		\node [style=upground] (30) at (8.5, 2) {};
		\node [style=small box] (31) at (8.5, -0.75) {$\Phi'\!$};
		\node [style=small box] (32) at (8.5, 0.5) {$\Psi$};
		\node [style=none] (33) at (7, 0) {$=$};
		\node [style=upground] (34) at (11.25, 0.5) {};
		\node [style=none] (35) at (11.25, -0.5) {};
		\node [style=none] (36) at (10, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4);
		\draw [bend left=90, looseness=1.25] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (1.center);
		\draw [style=dashed edge] (10.center) to (9.center);
		\draw [style=dashed edge] (10.center) to (11.center);
		\draw [style=dashed edge] (11.center) to (12.center);
		\draw [style=dashed edge] (9.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (13.center);
		\draw [style=dashed edge] (16.center) to (15.center);
		\draw [style=dashed edge] (12.center) to (16.center);
		\draw [style=dashed edge] (15.center) to (13.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (26);
		\draw [bend left=90, looseness=1.25] (21.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw [bend left=90, looseness=1.75] (24.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30);
		\draw (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0.75) {$\Phi$};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, 2.75) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (13) at (1.5, 2.25) {};
		\node [style=none] (14) at (-2, -2.25) {};
		\node [style=none] (15) at (1.5, -2.25) {};
		\node [style=none] (16) at (2.5, 0) {$=$};
		\node [style=none] (17) at (0.5, -2.25) {};
		\node [style=none] (18) at (0.5, -2.75) {};
		\node [style=medium box] (19) at (4.25, 0.5) {$\Phi_2$};
		\node [style=none] (20) at (3.75, 0.25) {};
		\node [style=none] (21) at (4.25, -2) {};
		\node [style=none] (22) at (4.75, -0.25) {};
		\node [style=none] (23) at (4.25, 0.75) {};
		\node [style=none] (24) at (4.75, -1) {};
		\node [style=none] (25) at (4.25, 2.5) {};
		\node [style=none] (26) at (4.75, -1.5) {};
		\node [style=none] (27) at (4.25, -2.75) {};
		\node [style=medium box] (28) at (4.25, -1.75) {$\Phi_1$};
		\node [style=none] (29) at (4.75, 0.25) {};
		\node [style=none] (30) at (3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [bend left=90, looseness=1.25] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (1.center);
		\draw [style=dashed edge] (9.center) to (8.center);
		\draw [style=dashed edge] (9.center) to (10.center);
		\draw [style=dashed edge] (10.center) to (11.center);
		\draw [style=dashed edge] (8.center) to (13.center);
		\draw [style=dashed edge] (13.center) to (12.center);
		\draw [style=dashed edge] (15.center) to (14.center);
		\draw [style=dashed edge] (11.center) to (15.center);
		\draw [style=dashed edge] (14.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (17.center);
		\draw (18.center) to (17.center);
		\draw (29.center) to (22.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (23.center);
		\draw (21.center) to (27.center);
		\draw (20.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC2-splits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (-2.75, -1.5) {};
		\node [style=none] (5) at (-3.75, -1.5) {};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=none] (7) at (-5, 1.25) {};
		\node [style=none] (8) at (-5, -1.5) {};
		\node [style=none] (9) at (-5, -2.25) {};
		\node [style=none] (10) at (-0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (-4.5, 1.25) {};
		\node [style=none] (13) at (-4.5, -1.5) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (-1.5, 1.25) {};
		\node [style=none] (16) at (-3.75, -0.5) {};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-2.75, 0.5) {};
		\node [style=none] (19) at (-2.75, -0.5) {};
		\node [style=none] (20) at (-4.5, 0.75) {};
		\node [style=none] (21) at (-4.5, -1) {};
		\node [style=none] (22) at (-1, 0.25) {};
		\node [style=none] (23) at (-1.5, 0.75) {};
		\node [style=none] (24) at (-3.25, 1.25) {$w$};
		\node [style=small box] (25) at (-1.5, 0.5) {$\Phi_2$};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (1.25, 1.25) {};
		\node [style=maxmix] (30) at (1.25, 0.75) {};
		\node [style=upground] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (0.75, 2) {};
		\node [style=small box] (34) at (4.25, 0.5) {$\Phi_2$};
		\node [style=none] (35) at (4.75, -1.5) {};
		\node [style=none] (36) at (3.25, 0.5) {};
		\node [style=none] (37) at (4.25, 1.25) {};
		\node [style=none] (38) at (4.75, 1.25) {};
		\node [style=none] (39) at (4.75, -2.25) {};
		\node [style=none] (40) at (4.5, 0.25) {};
		\node [style=none] (41) at (1.25, -1) {};
		\node [style=none] (42) at (2.25, -1.5) {};
		\node [style=none] (43) at (0.75, -2.25) {};
		\node [style=none] (44) at (3.25, -0.5) {};
		\node [style=none] (45) at (4.25, 0.75) {};
		\node [style=none] (46) at (3.25, -1.5) {};
		\node [style=none] (47) at (2.25, 0.5) {};
		\node [style=none] (48) at (4, -0.75) {};
		\node [style=none] (49) at (4.5, -1.5) {};
		\node [style=none] (50) at (0.75, 1.25) {};
		\node [style=none] (51) at (4.75, 2) {};
		\node [style=none] (52) at (1.25, -1.5) {};
		\node [style=none] (53) at (2.25, 1.25) {};
		\node [style=none] (54) at (0.75, -1.5) {};
		\node [style=none] (55) at (2.75, 1.25) {$w$};
		\node [style=none] (56) at (2.25, -0.5) {};
		\node [style=none] (57) at (3.25, 1.25) {};
		\node [style=none] (58) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (6.center) to (17.center);
		\draw (3.center) to (18.center);
		\draw (4.center) to (19.center);
		\draw (5.center) to (16.center);
		\draw (12.center) to (20.center);
		\draw (21.center) to (13.center);
		\draw (22.center) to (14.center);
		\draw (15.center) to (23.center);
		\draw [in=90, out=-90, looseness=1.00] (26.center) to (27.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (29.center) to (30);
		\draw (31) to (32.center);
		\draw (33.center) to (51.center);
		\draw (51.center) to (38.center);
		\draw (38.center) to (57.center);
		\draw (46.center) to (35.center);
		\draw (35.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (43.center) to (54.center);
		\draw (54.center) to (42.center);
		\draw (53.center) to (50.center);
		\draw (50.center) to (33.center);
		\draw (53.center) to (47.center);
		\draw (57.center) to (36.center);
		\draw (46.center) to (44.center);
		\draw (42.center) to (56.center);
		\draw (41.center) to (52.center);
		\draw (40.center) to (49.center);
		\draw (37.center) to (45.center);
		\draw [in=90, out=-90, looseness=1.00] (58.center) to (48.center);
		\draw (56.center) to (47.center);
		\draw (44.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC2-state-splits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (-2.75, -1.5) {};
		\node [style=none] (5) at (-3.75, -1.5) {};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=none] (7) at (-5, 1.25) {};
		\node [style=none] (8) at (-5, -1.5) {};
		\node [style=none] (9) at (-5, -2.25) {};
		\node [style=none] (10) at (-0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (-4.5, 1.25) {};
		\node [style=none] (13) at (-4.5, -1.5) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (-1.5, 1.25) {};
		\node [style=none] (16) at (-3.75, -0.5) {};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-2.75, 0.5) {};
		\node [style=none] (19) at (-2.75, -0.5) {};
		\node [style=none] (20) at (-4.5, 0.75) {};
		\node [style=none] (21) at (-4.5, -1) {};
		\node [style=none] (22) at (-1, 0.25) {};
		\node [style=none] (23) at (-1.5, 0.75) {};
		\node [style=none] (24) at (-3.25, 1.25) {$w$};
		\node [style=medium box] (25) at (-1.5, 0.5) {$\Phi_2$};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=point] (27) at (-2, -0.5) {$\rho$};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (1.25, 1.25) {};
		\node [style=maxmix] (30) at (1.25, 0.75) {};
		\node [style=upground] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (0.75, 2) {};
		\node [style=medium box] (34) at (4.25, 0.5) {$\Phi_2$};
		\node [style=none] (35) at (5, -1.5) {};
		\node [style=none] (36) at (3, 0.5) {};
		\node [style=none] (37) at (4.25, 1.25) {};
		\node [style=none] (38) at (5, 1.25) {};
		\node [style=none] (39) at (5, -2.25) {};
		\node [style=none] (40) at (4.75, 0.25) {};
		\node [style=none] (41) at (1.25, -1) {};
		\node [style=none] (42) at (2, -1.5) {};
		\node [style=none] (43) at (0.75, -2.25) {};
		\node [style=none] (44) at (3, -0.5) {};
		\node [style=none] (45) at (4.25, 0.75) {};
		\node [style=none] (46) at (3, -1.5) {};
		\node [style=none] (47) at (2, 0.5) {};
		\node [style=point] (48) at (3.75, -0.5) {$\rho$};
		\node [style=none] (49) at (4.75, -1.5) {};
		\node [style=none] (50) at (0.75, 1.25) {};
		\node [style=none] (51) at (5, 2) {};
		\node [style=none] (52) at (1.25, -1.5) {};
		\node [style=none] (53) at (2, 1.25) {};
		\node [style=none] (54) at (0.75, -1.5) {};
		\node [style=none] (55) at (2.5, 1.25) {$w$};
		\node [style=none] (56) at (2, -0.5) {};
		\node [style=none] (57) at (3, 1.25) {};
		\node [style=none] (58) at (3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (6.center) to (17.center);
		\draw (3.center) to (18.center);
		\draw (4.center) to (19.center);
		\draw (5.center) to (16.center);
		\draw (12.center) to (20.center);
		\draw (21.center) to (13.center);
		\draw (22.center) to (14.center);
		\draw (15.center) to (23.center);
		\draw [in=90, out=-90, looseness=1.00] (26.center) to (27);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (29.center) to (30);
		\draw (31) to (32.center);
		\draw (33.center) to (51.center);
		\draw (51.center) to (38.center);
		\draw (38.center) to (57.center);
		\draw (46.center) to (35.center);
		\draw (35.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (43.center) to (54.center);
		\draw (54.center) to (42.center);
		\draw (53.center) to (50.center);
		\draw (50.center) to (33.center);
		\draw (53.center) to (47.center);
		\draw (57.center) to (36.center);
		\draw (46.center) to (44.center);
		\draw (42.center) to (56.center);
		\draw (41.center) to (52.center);
		\draw (40.center) to (49.center);
		\draw (37.center) to (45.center);
		\draw [in=90, out=-90, looseness=1.00] (58.center) to (48);
		\draw (56.center) to (47.center);
		\draw (44.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC2-state-splits0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (-2.75, -1.5) {};
		\node [style=none] (5) at (-3.75, -1.5) {};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=none] (7) at (-5, 1.25) {};
		\node [style=none] (8) at (-5, -1.5) {};
		\node [style=none] (9) at (-5, -2.25) {};
		\node [style=none] (10) at (-0.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (-4.5, 1.25) {};
		\node [style=none] (13) at (-4.5, -1.5) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (-1.5, 1.25) {};
		\node [style=none] (16) at (-3.75, -0.5) {};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-2.75, 0.5) {};
		\node [style=none] (19) at (-2.75, -0.5) {};
		\node [style=none] (20) at (-4.5, 0.75) {};
		\node [style=none] (21) at (-4.5, -1) {};
		\node [style=none] (22) at (-1, 0.25) {};
		\node [style=none] (23) at (-1.5, 0.75) {};
		\node [style=none] (24) at (-3.25, 1.25) {$w$};
		\node [style=medium box] (25) at (-1.5, 0.5) {$\Phi_2$};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=point] (27) at (-2, -0.5) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (6.center) to (17.center);
		\draw (3.center) to (18.center);
		\draw (4.center) to (19.center);
		\draw (5.center) to (16.center);
		\draw (12.center) to (20.center);
		\draw (21.center) to (13.center);
		\draw (22.center) to (14.center);
		\draw (15.center) to (23.center);
		\draw [in=90, out=-90, looseness=1.00] (26.center) to (27);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (-3, -1.25) {};
		\node [style=none] (7) at (-3, 1.25) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-1, 1.75) {};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-1, 0) {$w$};
		\node [style=small box] (17) at (0.25, 0) {$\!\Phi_B\!$};
		\node [style=none] (18) at (-1.5, 0.75) {};
		\node [style=none] (19) at (-2.25, 0.75) {};
		\node [style=none] (20) at (-2.25, -0.5) {};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (22) at (-2.25, -0.75) {};
		\node [style=small box] (23) at (-2.25, 0) {$\!\Phi_A\!$};
		\node [style=none] (24) at (-3, -0.75) {};
		\node [style=none] (25) at (-3, 0.75) {};
		\node [style=none] (26) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (25.center) to (18.center);
		\draw (18.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (6.center) to (24.center);
		\draw (25.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC2Phi-1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,-2.25) rectangle (14.75,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$w$};
		\node [style=none] (1) at (2.25, -1.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0, 0) {$\Phi$};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (2.25, -2.25) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (-2.25, 2.25) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (2.25, 2.25) {};
		\node [style=none] (18) at (2.25, 1.5) {};
		\node [style=none] (19) at (-1.25, 1.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (0.5, -1.5) {};
		\node [style=none] (24) at (-2.25, -2.25) {};
		\node [style=none] (25) at (-0.5, -1.5) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (1.25, -0.5) {};
		\node [style=none] (28) at (1.75, -0.5) {};
		\node [style=none] (29) at (-2.25, -1.5) {};
		\node [style=none] (30) at (2.75, 0) {$=$};
		\node [style=none] (31) at (7.75, 1.5) {};
		\node [style=none] (32) at (3.25, -1.5) {};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=small box] (34) at (7, 0.75) {$\Phi_2$};
		\node [style=none] (35) at (3.75, 1.5) {};
		\node [style=none] (36) at (7.75, -2.25) {};
		\node [style=none] (37) at (6.75, 0.25) {};
		\node [style=none] (38) at (7.25, 0.5) {};
		\node [style=none] (39) at (6, -1.5) {};
		\node [style=none] (40) at (5.5, 1.25) {$w$};
		\node [style=small box] (41) at (4, -0.75) {$\Phi_1$};
		\node [style=none] (42) at (7, 1.5) {};
		\node [style=none] (43) at (6, -0.5) {};
		\node [style=none] (44) at (5, 1.5) {};
		\node [style=none] (45) at (5, 0.5) {};
		\node [style=none] (46) at (7.75, -1.5) {};
		\node [style=none] (47) at (7.75, 2.25) {};
		\node [style=none] (48) at (6, 1.5) {};
		\node [style=none] (49) at (3.25, -2.25) {};
		\node [style=none] (50) at (7.25, -1.5) {};
		\node [style=none] (51) at (4.25, -0.25) {};
		\node [style=none] (52) at (5, -1.5) {};
		\node [style=none] (53) at (3.75, -0.5) {};
		\node [style=none] (54) at (6, -0.5) {};
		\node [style=none] (55) at (4, -1.5) {};
		\node [style=none] (56) at (5, 0.5) {};
		\node [style=none] (57) at (3.25, 2.25) {};
		\node [style=none] (58) at (8.25, 0) {$=$};
		\node [style=none] (59) at (11.5, -1.5) {};
		\node [style=small box] (60) at (12.5, 0.75) {$\Phi_2$};
		\node [style=none] (61) at (8.75, 1.5) {};
		\node [style=none] (62) at (12.5, 1.5) {};
		\node [style=maxmix] (63) at (9.25, 1) {};
		\node [style=none] (64) at (11.5, -0.5) {};
		\node [style=none] (65) at (11, 1.25) {$w$};
		\node [style=none] (66) at (13.25, -1.5) {};
		\node [style=none] (67) at (12.25, 0.25) {};
		\node [style=none] (68) at (13.25, 1.5) {};
		\node [style=none] (69) at (12.75, 0.25) {};
		\node [style=none] (70) at (13.25, 2.25) {};
		\node [style=none] (71) at (10.5, 1.5) {};
		\node [style=none] (72) at (11.5, 1.5) {};
		\node [style=none] (73) at (10.5, 0.5) {};
		\node [style=none] (74) at (8.75, -1.5) {};
		\node [style=none] (75) at (11.5, -0.5) {};
		\node [style=none] (76) at (13.25, -2.25) {};
		\node [style=none] (77) at (8.75, -2.25) {};
		\node [style=none] (78) at (10.5, 0.5) {};
		\node [style=none] (79) at (9.75, -0.25) {};
		\node [style=none] (80) at (8.75, 2.25) {};
		\node [style=none] (81) at (9.25, -0.5) {};
		\node [style=none] (82) at (12.75, -1.5) {};
		\node [style=upground] (83) at (9.25, 0.25) {};
		\node [style=none] (84) at (9.25, 1.5) {};
		\node [style=none] (85) at (9.5, -1.5) {};
		\node [style=none] (86) at (10.5, -1.5) {};
		\node [style=small box] (87) at (9.5, -0.75) {$\Phi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw (23.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (25.center);
		\draw (10.center) to (5.center);
		\draw (5.center) to (12.center);
		\draw (10.center) to (20.center);
		\draw (14.center) to (26.center);
		\draw (23.center) to (6.center);
		\draw (25.center) to (13.center);
		\draw (22.center) to (4.center);
		\draw (4.center) to (15.center);
		\draw (15.center) to (28.center);
		\draw (28.center) to (22.center);
		\draw (19.center) to (11.center);
		\draw (21.center) to (8.center);
		\draw (27.center) to (3.center);
		\draw (16.center) to (2.center);
		\draw (57.center) to (47.center);
		\draw (47.center) to (31.center);
		\draw (31.center) to (48.center);
		\draw (39.center) to (46.center);
		\draw (46.center) to (36.center);
		\draw (36.center) to (49.center);
		\draw (49.center) to (32.center);
		\draw (32.center) to (52.center);
		\draw (44.center) to (33.center);
		\draw (33.center) to (57.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (54.center);
		\draw (39.center) to (43.center);
		\draw (52.center) to (56.center);
		\draw (35.center) to (53.center);
		\draw (38.center) to (50.center);
		\draw [in=-90, out=90, looseness=0.50] (51.center) to (37.center);
		\draw (34) to (42.center);
		\draw (55.center) to (41);
		\draw (80.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (68.center) to (72.center);
		\draw (59.center) to (66.center);
		\draw (66.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (74.center);
		\draw (74.center) to (86.center);
		\draw (71.center) to (61.center);
		\draw (61.center) to (80.center);
		\draw (71.center) to (73.center);
		\draw (72.center) to (75.center);
		\draw (59.center) to (64.center);
		\draw (86.center) to (78.center);
		\draw (84.center) to (63);
		\draw (69.center) to (82.center);
		\draw [in=-90, out=90, looseness=0.50] (79.center) to (67.center);
		\draw (81.center) to (83);
		\draw (60) to (62.center);
		\draw (85.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC2Phi-2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,-2.25) rectangle (14.75,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, 0) {$=$};
		\node [style=none] (1) at (13.75, 0) {$=$};
		\node [style=none] (2) at (5, -1.5) {};
		\node [style=none] (3) at (3.25, 2.25) {};
		\node [style=none] (4) at (6.75, -1) {};
		\node [style=none] (5) at (3.25, -1.5) {};
		\node [style=none] (6) at (5.5, 1.25) {$w$};
		\node [style=maxmix] (7) at (4.25, 1) {};
		\node [style=none] (8) at (7.75, 2.25) {};
		\node [style=none] (9) at (6, -1) {};
		\node [style=none] (10) at (6.75, 0) {};
		\node [style=none] (11) at (5, -1) {};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=none] (13) at (6, -1.5) {};
		\node [style=none] (14) at (7.25, 0) {};
		\node [style=none] (15) at (6, 1.5) {};
		\node [style=none] (16) at (5.5, -0.5) {$\Phi$};
		\node [style=none] (17) at (3.75, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (7.75, 1.5) {};
		\node [style=none] (20) at (3.25, 1.5) {};
		\node [style=none] (21) at (5, 1.5) {};
		\node [style=none] (22) at (6.75, -1.5) {};
		\node [style=none] (23) at (6.75, 1.5) {};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (5, 0) {};
		\node [style=none] (26) at (3.75, -1) {};
		\node [style=none] (27) at (3.25, -2.25) {};
		\node [style=none] (28) at (7.25, -1) {};
		\node [style=upground] (29) at (4.5, 0.5) {};
		\node [style=none] (30) at (7.75, -2.25) {};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (7.75, -1.5) {};
		\node [style=none] (33) at (4.5, -1.5) {};
		\node [style=none] (34) at (8.75, -1.5) {};
		\node [style=none] (35) at (10.5, 0.25) {};
		\node [style=none] (36) at (8.75, 2.25) {};
		\node [style=none] (37) at (11.5, 1.5) {};
		\node [style=none] (38) at (9.75, -1.5) {};
		\node [style=none] (39) at (10.5, 1.5) {};
		\node [style=none] (40) at (12.75, -1.5) {};
		\node [style=none] (41) at (8.75, -2.25) {};
		\node [style=upground] (42) at (12.25, 0.5) {};
		\node [style=none] (43) at (13.25, 1.5) {};
		\node [style=small box] (44) at (12.5, -0.5) {$\Psi_1$};
		\node [style=none] (45) at (12.75, -0.25) {};
		\node [style=none] (46) at (13.25, -1.5) {};
		\node [style=none] (47) at (10.5, -1.5) {};
		\node [style=none] (48) at (12.75, 1.5) {};
		\node [style=none] (49) at (10.5, 0.25) {};
		\node [style=none] (50) at (12.75, -0.75) {};
		\node [style=maxmix] (51) at (9.75, 0.75) {};
		\node [style=none] (52) at (11, 1.25) {$w$};
		\node [style=none] (53) at (11.5, -1.5) {};
		\node [style=none] (54) at (11.5, -0.75) {};
		\node [style=upground] (55) at (9.75, -0.75) {};
		\node [style=none] (56) at (9.75, 1.5) {};
		\node [style=none] (57) at (11.5, -0.75) {};
		\node [style=none] (58) at (12.25, -0.25) {};
		\node [style=none] (59) at (13.25, -2.25) {};
		\node [style=none] (60) at (13.25, 2.25) {};
		\node [style=none] (61) at (8.75, 1.5) {};
		\node [style=none] (62) at (14.5, 0) {$1$};
		\node [style=none] (63) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8.center);
		\draw (8.center) to (19.center);
		\draw (19.center) to (15.center);
		\draw (13.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (3.center);
		\draw (21.center) to (25.center);
		\draw (15.center) to (18.center);
		\draw (13.center) to (9.center);
		\draw (2.center) to (11.center);
		\draw (12.center) to (7);
		\draw (4.center) to (22.center);
		\draw (24.center) to (29);
		\draw (17.center) to (14.center);
		\draw (14.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (17.center);
		\draw (10.center) to (23.center);
		\draw (33.center) to (31.center);
		\draw (36.center) to (60.center);
		\draw (60.center) to (43.center);
		\draw (43.center) to (37.center);
		\draw (53.center) to (46.center);
		\draw (46.center) to (59.center);
		\draw (59.center) to (41.center);
		\draw (41.center) to (34.center);
		\draw (34.center) to (47.center);
		\draw (39.center) to (61.center);
		\draw (61.center) to (36.center);
		\draw (39.center) to (49.center);
		\draw (37.center) to (54.center);
		\draw (53.center) to (57.center);
		\draw (47.center) to (35.center);
		\draw (56.center) to (51);
		\draw (38.center) to (55);
		\draw (48.center) to (45.center);
		\draw (40.center) to (50.center);
		\draw (42) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC_splits_lemma-long.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$=$};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=upground] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=maxmix] (4) at (1.5, 1) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (2.25, 2) {};
		\node [style=none] (14) at (0.25, 0) {$w$};
		\node [style=none] (15) at (2.25, -1.5) {};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (17) at (-2.75, 2) {};
		\node [style=none] (18) at (-3.5, 0) {$w$};
		\node [style=none] (19) at (-3, -1.5) {};
		\node [style=none] (20) at (-1.5, 1.5) {};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-1.5, -1.5) {};
		\node [style=none] (23) at (-2.25, -1.5) {};
		\node [style=none] (24) at (-1.5, 2) {};
		\node [style=none] (25) at (-4, -2) {};
		\node [style=none] (26) at (-2.75, -2) {};
		\node [style=none] (27) at (-2.25, 1) {};
		\node [style=none] (28) at (-4, 2) {};
		\node [style=none] (29) at (-2.25, -1) {};
		\node [style=none] (30) at (-2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (3.center) to (4);
		\draw (13.center) to (12.center);
		\draw (12.center) to (5.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (15.center);
		\draw (15.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (13.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (11.center);
		\draw (24.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (16.center);
		\draw (16.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw [right label={$b$}] (23.center) to (29.center);
		\draw (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC_splits_lemma-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-4, -1.5) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-3.5, 0) {$w$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=upground] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=point] (17) at (1.5, -1.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15);
		\draw (6.center) to (7.center);
		\draw (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC_splits_lemma-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (1.25, -1.25) {$\rho$};
		\node [style=maxmix] (1) at (1.25, 0.5) {};
		\node [style=upground] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (-0.25, -0) {$=$};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=point] (5) at (4.25, -0.5) {$\rho$};
		\node [style=none] (6) at (4.25, 0.5) {};
		\node [style=none] (7) at (2.75, -0) {$=$};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (-2.5, 1.5) {};
		\node [style=none] (10) at (-3.25, -0) {$w$};
		\node [style=none] (11) at (-2.75, -1) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (-2.75, 1) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-1.25, 1.5) {};
		\node [style=none] (17) at (-3.75, -1.5) {};
		\node [style=none] (18) at (-2.5, -1.5) {};
		\node [style=maxmix] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (-3.75, 1.5) {};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (22) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (4.center) to (0);
		\draw (6.center) to (5);
		\draw (16.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (8.center);
		\draw (8.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (16.center);
		\draw [right label={$b$}] (15.center) to (21.center);
		\draw (22.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOC_splits_lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$=$};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=upground] (2) at (3, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=maxmix] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (-0.25, -1.5) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (2.25, -1.5) {};
		\node [style=none] (11) at (-0.25, 1.5) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, 1.5) {};
		\node [style=none] (14) at (0.25, 0) {$w$};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (-2.75, 1.5) {};
		\node [style=none] (18) at (-3.5, 0) {$w$};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-2.25, -1) {};
		\node [style=none] (24) at (-1.5, 1.5) {};
		\node [style=none] (25) at (-4, -1.5) {};
		\node [style=none] (26) at (-2.75, -1.5) {};
		\node [style=none] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (-4, 1.5) {};
		\node [style=none] (29) at (-2.25, -0.5) {};
		\node [style=none] (30) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (3.center) to (4);
		\draw (13.center) to (12.center);
		\draw (12.center) to (5.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (15.center);
		\draw (15.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (13.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (11.center);
		\draw (24.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (16.center);
		\draw (16.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw [right label={$b$}] (23.center) to (29.center);
		\draw (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Stinespring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-2, -0) {$\Phi$};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style={medium box}] (2) at (2, -0) {$U$};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=upground] (12) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Stinespring2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style={medium box}] (1) at (2, -0) {$U$};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style={small box}] (7) at (2.5, 1.5) {$W$};
		\node [style=none] (8) at (2.5, 2.5) {};
		\node [style={medium box}] (9) at (-2, -0) {$V$};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-2.5, 0.25) {};
		\node [style=none] (14) at (-2.5, 1.25) {};
		\node [style=none] (15) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (7) to (8.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Trace-timetravel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style={small box}] (6) at (-1.5, -0) {$\Phi$};
		\node [style={left label}] (7) at (-2.75, -0) {$A$};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=none] (9) at (1.5, -0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.25] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Two_purifications.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=upground] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (-2.5, 1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-2.25, -0.5) {};
		\node [style=upground] (13) at (-1.75, 1) {};
		\node [style=none] (14) at (-1.25, -1.25) {};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=upground] (18) at (-1, 1) {};
		\node [style=none] (19) at (3, -0) {$=$};
		\node [style=none] (20) at (4.5, -0.5) {};
		\node [style=none] (21) at (5, 0.5) {};
		\node [style=none] (22) at (4, 1.25) {};
		\node [style=none] (23) at (4.5, -1.25) {};
		\node [style=none] (24) at (4, 0.5) {};
		\node [style=upground] (25) at (5, 1) {};
		\node [style=upground] (26) at (6, 1) {};
		\node [style=none] (27) at (6, -1.25) {};
		\node [style={medium box}] (28) at (-1.75, -0) {$\widehat{X}$};
		\node [style={medium box}] (29) at (1.5, -0) {$X$};
		\node [style={medium box}] (30) at (4.5, -0) {$\widehat{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (1.center) to (4.center);
		\draw (5) to (3.center);
		\draw (9.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (10.center) to (12.center);
		\draw (13) to (11.center);
		\draw (17.center) to (18);
		\draw (22.center) to (24.center);
		\draw (23.center) to (20.center);
		\draw (25) to (21.center);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Wdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.75) {};
		\node [style=none] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-4.5, -0.75) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=none] (5) at (-6.75, 2) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=none] (8) at (-5.25, 0.75) {};
		\node [style=none] (9) at (-6, -0.5) {};
		\node [style=none] (10) at (-6, 0.5) {};
		\node [style=none] (11) at (-3, 2) {};
		\node [style=none] (12) at (-6.75, -0.75) {};
		\node [style=upground] (13) at (-3.75, 1.25) {};
		\node [style=upground] (14) at (-6, 1.25) {};
		\node [style=none] (15) at (-5.25, -0.75) {};
		\node [style=none] (16) at (-6.75, -2) {};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=maxmix] (18) at (-6, -1.25) {};
		\node [style=maxmix] (19) at (-3.75, -1.25) {};
		\node [style=none] (20) at (-2.5, 0) {$+$};
		\node [style=none] (21) at (-1.5, 0) {$\frac1{4\sqrt{2}}$};
		\node [style=none] (22) at (-0.5, 0) {$\left(\phantombox{(0,4.5)}\right.$};
		\node [style=none] (23) at (0.75, -0.5) {};
		\node [style=none] (24) at (3, 0.5) {};
		\node [style=none] (25) at (3.75, 2) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=none] (28) at (2.25, -0.75) {};
		\node [style=none] (29) at (3, -0.5) {};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=none] (31) at (1.5, 0.75) {};
		\node [style=none] (32) at (3.75, -0.75) {};
		\node [style=none] (33) at (0, -2) {};
		\node [style=none] (34) at (3.75, -2) {};
		\node [style=point] (35) at (3, -1.25) {$\sigma_z$};
		\node [style=none] (36) at (2.25, 0.75) {};
		\node [style=none] (37) at (3.75, 0.75) {};
		\node [style=none] (38) at (0, 2) {};
		\node [style=downground] (39) at (0.75, -1.25) {};
		\node [style=copoint] (40) at (0.75, 1.25) {$\sigma_z$};
		\node [style=none] (41) at (0, 0.75) {};
		\node [style=upground] (42) at (3, 1.25) {};
		\node [style=none] (43) at (4.5, 0) {$+$};
		\node [style=none] (44) at (6, 0.5) {};
		\node [style=none] (45) at (5.25, 2) {};
		\node [style=point] (46) at (6, -1.25) {$\sigma_z$};
		\node [style=none] (47) at (5.25, 0.75) {};
		\node [style=none] (48) at (9, 2) {};
		\node [style=none] (49) at (6.75, -0.75) {};
		\node [style=none] (50) at (5.25, -2) {};
		\node [style=point] (51) at (8.25, -1.25) {$\sigma_x$};
		\node [style=none] (52) at (6.75, 0.75) {};
		\node [style=none] (53) at (5.25, -0.75) {};
		\node [style=none] (54) at (9, -0.75) {};
		\node [style=none] (55) at (6, -0.5) {};
		\node [style=none] (56) at (8.25, -0.5) {};
		\node [style=copoint] (57) at (8.25, 1.25) {$\sigma_z$};
		\node [style=upground] (58) at (6, 1.25) {};
		\node [style=none] (59) at (7.5, 0.75) {};
		\node [style=none] (60) at (9, -2) {};
		\node [style=none] (61) at (7.5, -0.75) {};
		\node [style=none] (62) at (8.25, 0.5) {};
		\node [style=none] (63) at (9, 0.75) {};
		\node [style=none] (64) at (9.5, 0) {$\left.\phantombox{(0,4.5)}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (16.center) to (7.center);
		\draw [style=dashed edge] (7.center) to (3.center);
		\draw [style=dashed edge] (3.center) to (2.center);
		\draw [style=dashed edge] (2.center) to (1.center);
		\draw [style=dashed edge] (1.center) to (17.center);
		\draw [style=dashed edge] (17.center) to (11.center);
		\draw [style=dashed edge] (11.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (0.center);
		\draw [style=dashed edge] (0.center) to (8.center);
		\draw [style=dashed edge] (8.center) to (15.center);
		\draw [style=dashed edge] (15.center) to (12.center);
		\draw [style=dashed edge] (12.center) to (16.center);
		\draw (19) to (6.center);
		\draw (13) to (4.center);
		\draw (18) to (9.center);
		\draw (14) to (10.center);
		\draw [style=dashed edge] (33.center) to (34.center);
		\draw [style=dashed edge] (34.center) to (32.center);
		\draw [style=dashed edge] (32.center) to (28.center);
		\draw [style=dashed edge] (28.center) to (36.center);
		\draw [style=dashed edge] (36.center) to (37.center);
		\draw [style=dashed edge] (37.center) to (25.center);
		\draw [style=dashed edge] (25.center) to (38.center);
		\draw [style=dashed edge] (38.center) to (41.center);
		\draw [style=dashed edge] (41.center) to (31.center);
		\draw [style=dashed edge] (31.center) to (30.center);
		\draw [style=dashed edge] (30.center) to (27.center);
		\draw [style=dashed edge] (27.center) to (33.center);
		\draw (35) to (29.center);
		\draw (42) to (24.center);
		\draw (39) to (23.center);
		\draw (40) to (26.center);
		\draw [style=dashed edge] (60.center) to (50.center);
		\draw [style=dashed edge] (50.center) to (53.center);
		\draw [style=dashed edge] (53.center) to (49.center);
		\draw [style=dashed edge] (49.center) to (52.center);
		\draw [style=dashed edge] (52.center) to (47.center);
		\draw [style=dashed edge] (47.center) to (45.center);
		\draw [style=dashed edge] (45.center) to (48.center);
		\draw [style=dashed edge] (48.center) to (63.center);
		\draw [style=dashed edge] (63.center) to (59.center);
		\draw [style=dashed edge] (59.center) to (61.center);
		\draw [style=dashed edge] (61.center) to (54.center);
		\draw [style=dashed edge] (54.center) to (60.center);
		\draw (46) to (55.center);
		\draw (58) to (44.center);
		\draw (51) to (56.center);
		\draw (57) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/a_to_b_star_splits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (-3.5, -1.5) {};
		\node [style=none] (2) at (-3.5, 1.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (0, -0) {$=$};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=point] (15) at (1.25, -1.25) {$\phi$};
		\node [style=upground] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (-3, -0) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (15) to (14.center);
		\draw (13.center) to (16);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/a_to_b_star_splits_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.5) {};
		\node [style=point] (1) at (-1.25, -2.25) {$\psi$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=point] (3) at (2.25, -1.25) {$\rho$};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (-2.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (1, -0) {$=$};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=upground] (16) at (2.25, 1.25) {};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (17.center);
		\draw (17.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw (3) to (13.center);
		\draw (15.center) to (16);
		\draw (10.center) to (18.center);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/a_to_b_star_splits_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (1.25, -2.25) {$\psi$};
		\node [style=none] (1) at (-1.5, -0) {$=$};
		\node [style=point] (2) at (-3, -0.5) {$\rho$};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (-3, 0.25) {};
		\node [style=point, scale=0.6] (5) at (1.75, 0.5) {$\phi$};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (0.5, -0) {$\Phi$};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (0) to (3.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (17.center);
		\draw (17.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (14.center);
		\draw (14.center) to (10.center);
		\draw (13.center) to (18.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/a_to_b_star_splits_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (4.5, 0.25) {};
		\node [style=upground] (2) at (4.5, 1) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=point] (4) at (-2.75, -2.25) {$\psi$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=point] (6) at (2.25, -2.25) {$\psi$};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none] (10) at (3.5, 1.5) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (2.75, -1) {};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=point, scale=0.6] (16) at (2.75, 0.5) {$\phi$};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (2.25, -1.5) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-1.5, 1.5) {};
		\node [style=none] (23) at (-4, 1.5) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (25) at (-2.25, 1) {};
		\node [style=none] (26) at (-4, -1.5) {};
		\node [style=none] (27) at (-2.25, -1) {};
		\node [style=none] (28) at (-2.25, -0.5) {};
		\node [style=none] (29) at (-3, -1) {};
		\node [style=none] (30) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (4) to (3.center);
		\draw (17.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (17.center);
		\draw (13.center) to (8.center);
		\draw (6) to (18.center);
		\draw (16) to (15.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (25.center) to (30.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/a_to_b_star_splits_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=upground] (3) at (4.5, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (-4, -1.5) {};
		\node [style=point, scale=0.6] (12) at (2.75, 0.5) {$\phi$};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=none] (17) at (-2.75, -2.25) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (2.25, -2.25) {};
		\node [style=none] (20) at (-2.25, 0.5) {};
		\node [style=none] (21) at (1, 1.5) {};
		\node [style=none] (22) at (3.5, 1) {};
		\node [style=none] (23) at (-2.25, 1) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (25) at (4.5, 0.25) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (-2.75, -1.5) {};
		\node [style=none] (30) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (3);
		\draw (17.center) to (29.center);
		\draw (21.center) to (13.center);
		\draw (13.center) to (22.center);
		\draw (22.center) to (26.center);
		\draw (26.center) to (4.center);
		\draw (4.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (9.center);
		\draw (9.center) to (21.center);
		\draw (0.center) to (1.center);
		\draw (19.center) to (30.center);
		\draw (12) to (7.center);
		\draw (14.center) to (28.center);
		\draw (28.center) to (18.center);
		\draw (18.center) to (24.center);
		\draw (24.center) to (16.center);
		\draw (16.center) to (27.center);
		\draw (27.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw (23.center) to (20.center);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bi-braket-fg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (0, -1.25) {$\Psi$};
		\node [style=wide copoint] (1) at (0, 1.25) {$\pi$};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=small box] (6) at (-1, 0) {$f$};
		\node [style=small box] (7) at (1, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bi-braket-fg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide copoint] (0) at (0, 1.25) {$\pi$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=small box] (5) at (-1, 0) {$f$};
		\node [style=small box] (6) at (1, 0) {$g$};
		\node [style=point] (7) at (-1, -1.25) {$\psi$};
		\node [style=point] (8) at (1, -1.25) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bi-braket1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={wide point}] (0) at (0, -1) {$\rho$};
		\node [style={wide copoint}] (1) at (0, 0.5) {$\pi$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bi-braket2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, -1) {$\rho_1$};
		\node [style=wide copoint] (1) at (0, 0.5) {$\pi$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=point] (6) at (1, -1) {$\rho_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bi-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.25) {};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style={right label}] (4) at (-0.25, -1) {$A$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style={right label}] (7) at (0.75, -1) {$B$};
		\node [style={right label}] (8) at (-0.25, 1) {$A'$};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style={right label}] (10) at (0.75, 1) {$B'$};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style={medium box}] (12) at (0, -0) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (11.center) to (2.center);
		\draw (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bi-phi-ns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (0.75, -2.25) {$A$};
		\node [style=right label] (1) at (1.25, 0.5) {$B$};
		\node [style=right label] (2) at (0.75, 2) {$B'$};
		\node [style=right label] (3) at (1.25, -0.5) {$A'$};
		\node [style=upground] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (-0.25, 0) {$w$};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (1.75, 1.5) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1.75, -1.5) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=none] (15) at (-0.75, 1.5) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=small box] (22) at (4.25, -1.25) {$w'\!$};
		\node [style=none] (23) at (4.25, -0.25) {};
		\node [style=right label] (24) at (4.5, -0.25) {$A'$};
		\node [style=upground] (25) at (4.25, 1.25) {};
		\node [style=none] (26) at (4.25, 0.5) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=none] (28) at (4.25, -1) {};
		\node [style=right label] (29) at (4.5, 0.75) {$B$};
		\node [style=right label] (30) at (4.5, -2.25) {$A$};
		\node [style=none] (31) at (4.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (18.center);
		\draw (7.center) to (16.center);
		\draw (8.center) to (13.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (6.center);
		\draw (15.center) to (8.center);
		\draw (11.center) to (19.center);
		\draw (10.center) to (20.center);
		\draw (6.center) to (15.center);
		\draw (25) to (26.center);
		\draw (27.center) to (31.center);
		\draw (23.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bi-phi-ns1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1,-2.25) rectangle (9,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0.5, 2) {};
		\node [style=none] (1) at (-0.25, 0) {$w$};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (0.5, -2) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (2.5, 0) {$=$};
		\node [style={small box}] (18) at (3.75, -1) {$w'\!$};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=upground] (20) at (3.75, 1.5) {};
		\node [style=none] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (3.75, -1.25) {};
		\node [style=none] (23) at (3.75, -0.75) {};
		\node [style=none] (24) at (3.75, -2) {};
		\node [style={small box}] (25) at (1, 0) {$\Phi$};
		\node [style={small box}] (26) at (3.75, 0.25) {$\Phi$};
		\node [style=none] (27) at (6.25, 0.25) {};
		\node [style=none] (28) at (6.25, -1) {};
		\node [style=none] (29) at (5, 0) {$=$};
		\node [style={small box}] (30) at (6.25, 0) {$w'\!$};
		\node [style=none] (31) at (6.25, -0.25) {};
		\node [style=upground] (32) at (6.25, 1) {};
		\node [style=upground] (33) at (8.5, 0.5) {};
		\node [style=none] (34) at (8.5, -0.75) {};
		\node [style=none] (35) at (7.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (14.center);
		\draw (3.center) to (12.center);
		\draw (4.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (11.center) to (4.center);
		\draw (7.center) to (15.center);
		\draw (6.center) to (16.center);
		\draw (2.center) to (11.center);
		\draw (20) to (21.center);
		\draw (22.center) to (24.center);
		\draw (19.center) to (23.center);
		\draw (32) to (27.center);
		\draw (31.center) to (28.center);
		\draw (33) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bi-phi-ns2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-5,0) rectangle (5,5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-3, 4.75) {};
		\node [style=none] (1) at (-3.75, 2.25) {$w$};
		\node [style=none] (2) at (-4.25, 0.75) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-1.75, 3.75) {};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (-2.5, 1.75) {};
		\node [style=none] (7) at (-2.5, 3.25) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-1.75, 3.25) {};
		\node [style=none] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-4.25, 3.75) {};
		\node [style=none] (12) at (-3, -0) {};
		\node [style=none] (13) at (-3.25, 3.25) {};
		\node [style=none] (14) at (-3, 3.75) {};
		\node [style=none] (15) at (-2.5, 2.75) {};
		\node [style=none] (16) at (-2.5, 1.25) {};
		\node [style=none] (17) at (-1, 2.25) {$=$};
		\node [style=upground] (18) at (0.5, 4.75) {};
		\node [style={medium box}] (19) at (0.5, 3.5) {$\Phi_2$};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (1, 2.75) {};
		\node [style=none] (23) at (0.5, -0) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (0.5, 3.75) {};
		\node [style=none] (26) at (0, 3.25) {};
		\node [style=none] (27) at (1, 3.25) {};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style={medium box}] (29) at (0.5, 1) {$\Phi_1$};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=upground] (31) at (3.25, 3.5) {};
		\node [style=none] (32) at (4.25, 1.25) {};
		\node [style=none] (33) at (4.25, 2.75) {};
		\node [style={medium box}] (34) at (3.75, 1) {$\Phi_1$};
		\node [style=none] (35) at (3.75, 0.75) {};
		\node [style=upground] (36) at (4.25, 3.5) {};
		\node [style=none] (37) at (3.75, -0) {};
		\node [style=none] (38) at (4.25, 1.75) {};
		\node [style=none] (39) at (2, 2.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (14.center);
		\draw (3.center) to (12.center);
		\draw (4.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (11.center) to (4.center);
		\draw (7.center) to (15.center);
		\draw (6.center) to (16.center);
		\draw (2.center) to (11.center);
		\draw (27.center) to (22.center);
		\draw (20.center) to (24.center);
		\draw (18) to (25.center);
		\draw (21.center) to (23.center);
		\draw (26.center) to (28.center);
		\draw (38.center) to (32.center);
		\draw (36) to (33.center);
		\draw (35.center) to (37.center);
		\draw (31) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bi-phi.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75,-1.25) rectangle (1.25,1.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$\Phi$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=right label] (5) at (-0.25, -1) {$A$};
		\node [style=right label] (6) at (0.75, -1) {$B$};
		\node [style=right label] (7) at (0.75, 1) {$B'$};
		\node [style=right label] (8) at (-0.25, 1) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bi-phi2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (0.75, -2) {$A$};
		\node [style={right label}] (1) at (1.25, 0.5) {$B$};
		\node [style={right label}] (2) at (0.75, 2) {$B'$};
		\node [style={right label}] (3) at (1.25, -0.5) {$A'$};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (-0.25, 0) {$w$};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (1.75, 1.5) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1.75, -1.5) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=none] (15) at (-0.75, 1.5) {};
		\node [style=none] (16) at (0.5, -2) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (18.center);
		\draw (7.center) to (16.center);
		\draw (8.center) to (13.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (6.center);
		\draw (15.center) to (8.center);
		\draw (11.center) to (19.center);
		\draw (10.center) to (20.center);
		\draw (6.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bi-w.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75,-1.25) rectangle (1.25,1.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$w$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=right label] (5) at (-0.25, -1) {$A$};
		\node [style=right label] (6) at (0.75, -1) {$B$};
		\node [style=right label] (7) at (0.75, 1) {$B'$};
		\node [style=right label] (8) at (-0.25, 1) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/big-phi-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.9999999, -1.25) {};
		\node [style=none] (1) at (-0.9999999, 1.25) {};
		\node [style={large box}, minimum width=1.4cm] (2) at (0, -0) {$\Phi$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0.9999999, -1.25) {};
		\node [style=none] (6) at (0.9999999, 1.25) {};
		\node [style={right label}] (7) at (-0.7499999, -1.25) {$A$};
		\node [style={right label}] (8) at (0.25, -1.25) {$B$};
		\node [style={right label}] (9) at (1.250001, -1.25) {$C$};
		\node [style={right label}] (10) at (1.250001, 1.25) {$C'$};
		\node [style={right label}] (11) at (-0.7499999, 1.25) {$A'$};
		\node [style={right label}] (12) at (0.25, 1.25) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/big-phi-eq-2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-3.75,-1.75) rectangle (11.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (1, 1.5) {};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=none] (2) at (-2.75, -1.5) {};
		\node [style=upground] (3) at (-2.75, 1.5) {};
		\node [style=large box, minimum width=2.8 cm, minimum height=9 mm] (4) at (-0.25, 0) {$\Phi$};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=none] (7) at (-0.25, -1.5) {};
		\node [style=upground] (8) at (-0.25, 1.5) {};
		\node [style=right label] (9) at (-2.5, -1.5) {$A$};
		\node [style=right label] (10) at (-1.25, -1.5) {$B$};
		\node [style=right label] (11) at (0, -1.5) {$C$};
		\node [style=right label] (12) at (1.25, -1.5) {$D$};
		\node [style=right label] (13) at (-1.25, 1.75) {$B'$};
		\node [style=right label] (14) at (2.5, -1.5) {$E$};
		\node [style=none] (15) at (2.25, -1.5) {};
		\node [style=upground] (16) at (2.25, 1.5) {};
		\node [style=none] (17) at (3.75, 0) {$=$};
		\node [style=right label] (18) at (9.25, -1.5) {$D$};
		\node [style=right label] (19) at (10.5, -1.5) {$E$};
		\node [style=right label] (20) at (6.75, -1.5) {$B$};
		\node [style=none] (21) at (6.5, 1.75) {};
		\node [style=none] (22) at (6.5, -1.5) {};
		\node [style=upground] (23) at (10.25, 0) {};
		\node [style=right label] (24) at (6.75, 1.75) {$B'$};
		\node [style=none] (25) at (5.25, -1.5) {};
		\node [style=right label] (26) at (5.5, -1.5) {$A$};
		\node [style=none] (27) at (7.75, -1.5) {};
		\node [style=none] (28) at (9, -1.5) {};
		\node [style=none] (29) at (5.25, 0) {};
		\node [style=upground] (30) at (9, 0) {};
		\node [style=large box, minimum height=9 mm] (31) at (6.5, 0) {$\Phi'$};
		\node [style=right label] (32) at (8, -1.5) {$C$};
		\node [style=none] (33) at (10.25, -1.5) {};
		\node [style=none] (34) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3) to (2.center);
		\draw (6.center) to (5.center);
		\draw (8) to (7.center);
		\draw (15.center) to (16);
		\draw (28.center) to (30);
		\draw (29.center) to (25.center);
		\draw (21.center) to (22.center);
		\draw (34.center) to (27.center);
		\draw (33.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/big-phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (1.5, -1.5) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 1.5) {};
		\node [style=large box, minimum width=2.8 cm, minimum height=9 mm] (4) at (0.25, 0) {$\Phi$};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (0.25, -1.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=right label] (9) at (-2, -1.5) {$A$};
		\node [style=right label] (10) at (-0.75, -1.5) {$B$};
		\node [style=right label] (11) at (0.5, -1.5) {$C$};
		\node [style=right label] (12) at (1.75, -1.5) {$D$};
		\node [style=right label] (13) at (1.75, 1.5) {$D'$};
		\node [style=right label] (14) at (0.5, 1.5) {$C'$};
		\node [style=right label] (15) at (-2, 1.5) {$A'$};
		\node [style=right label] (16) at (-0.75, 1.5) {$B'$};
		\node [style=right label] (17) at (3, -1.5) {$E$};
		\node [style=right label] (18) at (3, 1.5) {$E'$};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=none] (20) at (2.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/caus-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-2, 0) {$\Phi_2$};
		\node [style=box, minimum width=1 cm] (1) at (0, 3.25) {$\Phi_4$};
		\node [style=box, minimum width=1 cm] (2) at (2.25, 0) {$\Phi_3$};
		\node [style=box, minimum width=1 cm] (3) at (4, 3.25) {$\Phi_5$};
		\node [style=box, minimum width=1 cm] (4) at (0, -3.25) {$\Phi_1$};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 1.25) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=left label] (9) at (-2.75, -1.25) {$B$};
		\node [style=left label] (10) at (-2.75, 1) {$B'$};
		\node [style=left label] (11) at (-1, -2.25) {$A'$};
		\node [style=left label] (12) at (-1, -4.5) {$A$};
		\node [style=none] (13) at (-0.75, -3.75) {};
		\node [style=none] (14) at (-0.75, -2) {};
		\node [style=none] (15) at (-0.75, -4.5) {};
		\node [style=none] (16) at (-0.75, -2.75) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (0, -2.75) {};
		\node [style=none] (19) at (0.75, -2.75) {};
		\node [style=none] (20) at (2.25, -0.5) {};
		\node [style=left label] (21) at (1.25, 1) {$C'$};
		\node [style=left label] (22) at (1.25, -1.25) {$C$};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (-0.75, 4.5) {};
		\node [style=left label] (28) at (-1, 4.25) {$D'$};
		\node [style=none] (29) at (-0.75, 2.75) {};
		\node [style=none] (30) at (-0.75, 2) {};
		\node [style=left label] (31) at (-1, 2) {$D$};
		\node [style=none] (32) at (-0.75, 3.75) {};
		\node [style=none] (33) at (3.5, 4.5) {};
		\node [style=left label] (34) at (3.25, 4.25) {$E'$};
		\node [style=none] (35) at (3.5, 2.75) {};
		\node [style=none] (36) at (3.5, 2) {};
		\node [style=left label] (37) at (3.25, 2) {$E$};
		\node [style=none] (38) at (3.5, 3.75) {};
		\node [style=none] (39) at (4.5, 2.75) {};
		\node [style=none] (40) at (3, 0.5) {};
		\node [style=none] (41) at (-1.5, 0.5) {};
		\node [style=none] (42) at (0, 2.75) {};
		\node [style=none] (43) at (2.25, 0.5) {};
		\node [style=none] (44) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (32.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (38.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.00] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=1.00] (41.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-agree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=point] (1) at (-1.25, -1) {$\rho$};
		\node [style=small box] (2) at (-1.25, 0.25) {$f$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=small box] (4) at (1.25, 0.25) {$g$};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=point] (6) at (1.25, -1) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-agree1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=small box] (2) at (-1.25, 0) {$f$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=small box] (4) at (1.25, 0) {$g$};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-eff-splits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-3, 0) {$w$};
		\node [style=none] (13) at (-0.5, 0) {$=$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=upground] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=point] (17) at (0.5, -1.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15);
		\draw (6.center) to (7.center);
		\draw (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-eff-splits1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-3, 0) {$w$};
		\node [style=point] (13) at (-1.75, -2.25) {$\rho$};
		\node [style=none] (14) at (-1.75, -1.5) {};
		\node [style=none] (15) at (-1.75, 1.5) {};
		\node [style=upground] (16) at (-1.75, 2) {};
		\node [style={small box}] (17) at (-1.75, 0) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (13);
		\draw (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-eff-splits2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=none] (2) at (-5.25, 1) {};
		\node [style=none] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none] (5) at (-3.75, -1.5) {};
		\node [style=none] (6) at (-6.25, -1.5) {};
		\node [style=none] (7) at (-6.25, 1.5) {};
		\node [style=none] (8) at (-4.5, 1) {};
		\node [style=none] (9) at (-4.5, 0.5) {};
		\node [style=none] (10) at (-4.5, -0.5) {};
		\node [style=none] (11) at (-4.5, -1) {};
		\node [style=none] (12) at (-5.75, 0) {$w$};
		\node [style=point] (13) at (-4.5, -2.25) {$\rho$};
		\node [style=none] (14) at (-4.5, -1.5) {};
		\node [style=none] (15) at (-4.5, 1.5) {};
		\node [style=upground] (16) at (-4.5, 2) {};
		\node [style=none] (17) at (-3.25, 0) {$=$};
		\node [style=point] (18) at (-2.25, -1.25) {$\rho'$};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=upground] (20) at (-2.25, 1.25) {};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (22) at (0.25, 0) {$\implies$};
		\node [style=none] (23) at (0.25, 0.75) {\footnotesize Lemma \ref{lem:splitting}};
		\node [style=none] (24) at (5, -1.75) {};
		\node [style=none] (25) at (3, 0) {$w$};
		\node [style=none] (26) at (4.25, 1) {};
		\node [style=none] (27) at (5.75, 0) {$=$};
		\node [style=none] (28) at (5, 2) {};
		\node [style=none] (29) at (5, 1.5) {};
		\node [style=none] (30) at (4.25, 2) {};
		\node [style=none] (31) at (3.5, 1.5) {};
		\node [style=point] (32) at (4.25, -2.5) {$\rho$};
		\node [style=none] (33) at (4.25, -1.75) {};
		\node [style=none] (34) at (4.25, -0.75) {};
		\node [style=upground] (35) at (4.25, 2.5) {};
		\node [style=none] (36) at (4.25, -1.25) {};
		\node [style=none] (37) at (2.5, 2) {};
		\node [style=none] (38) at (5, -1.25) {};
		\node [style=none] (39) at (4.25, 1.5) {};
		\node [style=none] (40) at (2.5, -1.75) {};
		\node [style=none] (41) at (3.5, -1.25) {};
		\node [style=none] (42) at (6.75, -1.75) {};
		\node [style=none] (43) at (8.5, 2) {};
		\node [style=point] (44) at (8.5, -2.5) {$\rho$};
		\node [style=none] (45) at (8.5, 1.5) {};
		\node [style=none] (46) at (8.5, -1.25) {};
		\node [style=none] (47) at (9.25, -1.75) {};
		\node [style=none] (48) at (7.25, 0) {$w$};
		\node [style=none] (49) at (9.25, 1.5) {};
		\node [style=none] (50) at (8.5, -1.75) {};
		\node [style=maxmix] (51) at (8.5, 1) {};
		\node [style=none] (52) at (7.75, -1.25) {};
		\node [style=none] (53) at (8.5, -0.75) {};
		\node [style=none] (54) at (9.25, -1.25) {};
		\node [style=none] (55) at (9.25, 2) {};
		\node [style=none] (56) at (7.75, 1.5) {};
		\node [style=none] (57) at (6.75, 2) {};
		\node [style=upground] (58) at (8.5, 2.5) {};
		\node [style=upground] (59) at (8.5, 0.5) {};
		\node [style=none] (60) at (8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (13);
		\draw (15.center) to (16);
		\draw (19.center) to (18);
		\draw (21.center) to (20);
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (24.center);
		\draw (24.center) to (40.center);
		\draw (37.center) to (28.center);
		\draw (39.center) to (26.center);
		\draw (34.center) to (36.center);
		\draw (40.center) to (37.center);
		\draw (33.center) to (32);
		\draw (30.center) to (35);
		\draw (55.center) to (49.center);
		\draw (49.center) to (56.center);
		\draw (56.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (47.center);
		\draw (47.center) to (42.center);
		\draw (57.center) to (55.center);
		\draw (45.center) to (51);
		\draw (53.center) to (46.center);
		\draw (42.center) to (57.center);
		\draw (50.center) to (44);
		\draw (43.center) to (58);
		\draw (60.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-eff-splits3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.75) {};
		\node [style=none] (1) at (-2.75, 0) {$w$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-1.5, 2) {};
		\node [style=none] (7) at (-2.25, 1.5) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (-1.5, -1.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=upground] (11) at (-1.5, 2.5) {};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-3.25, 2) {};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-3.25, -1.75) {};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (1, -1.75) {};
		\node [style=none] (19) at (2.75, 2) {};
		\node [style=none] (20) at (2.75, -2.5) {};
		\node [style=none] (21) at (2.75, 1.5) {};
		\node [style=none] (22) at (2.75, -1.25) {};
		\node [style=none] (23) at (3.5, -1.75) {};
		\node [style=none] (24) at (1.5, 0) {$w$};
		\node [style=none] (25) at (3.5, 1.5) {};
		\node [style=none] (26) at (2.75, -1.75) {};
		\node [style=maxmix] (27) at (2.75, 1) {};
		\node [style=none] (28) at (2, -1.25) {};
		\node [style=none] (29) at (2.75, -0.75) {};
		\node [style=none] (30) at (3.5, -1.25) {};
		\node [style=none] (31) at (3.5, 2) {};
		\node [style=none] (32) at (2, 1.5) {};
		\node [style=none] (33) at (1, 2) {};
		\node [style=upground] (34) at (2.75, 2.5) {};
		\node [style=upground] (35) at (2.75, 0.5) {};
		\node [style=none] (36) at (2.75, 0) {};
		\node [style=none] (37) at (4.75, 0) {$=:$};
		\node [style=upground] (38) at (6.25, 1) {};
		\node [style=none] (39) at (6.25, -0.5) {};
		\node [style=none] (40) at (6.25, -2.5) {};
		\node [style=small box] (41) at (6.25, -1.5) {$w'\!$};
		\node [style=none] (42) at (6.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (0.center) to (16.center);
		\draw (13.center) to (4.center);
		\draw (15.center) to (2.center);
		\draw (10.center) to (12.center);
		\draw (16.center) to (13.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (11);
		\draw (31.center) to (25.center);
		\draw (25.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw (33.center) to (31.center);
		\draw (21.center) to (27);
		\draw (29.center) to (22.center);
		\draw (18.center) to (33.center);
		\draw (26.center) to (20.center);
		\draw (19.center) to (34);
		\draw (36.center) to (35);
		\draw (41) to (40.center);
		\draw (42.center) to (38);
		\draw (41) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-eff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-4, -1.5) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-3.5, 0) {$w$};
		\node [style=small box] (13) at (-2.25, 0) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-graph-2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.75,-2.25) rectangle (2.75,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=label, inner sep={0.5 mm}] (0) at (0, -1.5) {\textsf{A}};
		\node [style=label, inner sep={0.5 mm}] (1) at (1, -0) {\textsf{C}};
		\node [style=label, inner sep={0.5 mm}] (2) at (-1, -0) {\textsf{B}};
		\node [style=label, inner sep={0.5 mm}] (3) at (0, 1.5) {\textsf{D}};
		\node [style=label, inner sep={0.5 mm}] (4) at (2, 1.5) {\textsf{E}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal-graph.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.75,-2.25) rectangle (2.75,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=label, inner sep={0.5 mm}] (0) at (-1, -1.5) {\textsf{A}};
		\node [style=label, inner sep={0.5 mm}] (1) at (1, -1.5) {\textsf{C}};
		\node [style=label, inner sep={0.5 mm}] (2) at (0, 0) {\textsf{B}};
		\node [style=label, inner sep={0.5 mm}] (3) at (2, 0) {\textsf{D}};
		\node [style=label, inner sep={0.5 mm}] (4) at (1, 1.5) {\textsf{E}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.25) {};
		\node [style=small box] (1) at (-1.75, 0) {${\Phi}$};
		\node [style=upground] (2) at (-1.75, 1.5) {};
		\node [style=right label] (3) at (-1.5, 1) {$B$};
		\node [style=right label] (4) at (-1.5, -1) {$A$};
		\node [style=none] (5) at (-0.25, 0) {$=$};
		\node [style=upground] (6) at (1, 0.75) {};
		\node [style=right label] (7) at (1.25, 0) {$A$};
		\node [style=none] (8) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ch-w-mem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-4, 0.25) {};
		\node [style=none] (7) at (-4, -2) {};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-2.25, -0.25) {};
		\node [style=none] (12) at (-3.5, 0) {$w$};
		\node [style=none] (13) at (-2.25, -2) {};
		\node [style=none] (14) at (-2.25, -2.25) {};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (-4, 2) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-3, 0.25) {};
		\node [style=none] (20) at (-3, 0.75) {};
		\node [style=none] (21) at (-4, 0.75) {};
		\node [style=none] (22) at (-3, 1.25) {};
		\node [style=none] (23) at (-4, 1.25) {};
		\node [style=none] (24) at (-2.25, 2.25) {};
		\node [style=none] (25) at (-2.25, 1.5) {};
		\node [style=none] (26) at (-2.25, 1.25) {};
		\node [style=none] (27) at (-2.25, 2) {};
		\node [style=none] (28) at (-0.5, 0) {$=$};
		\node [style=none] (29) at (-3.5, 1) {...};
		\node [style=medium box] (30) at (1, -1.75) {$\Phi_1$};
		\node [style=medium box] (31) at (1, 0) {$\Phi_2$};
		\node [style=medium box] (32) at (1, 2) {$\Phi_n$};
		\node [style=none] (33) at (1, -2.5) {};
		\node [style=none] (34) at (1, -2.25) {};
		\node [style=none] (35) at (1.5, -1.5) {};
		\node [style=none] (36) at (1.5, -1) {};
		\node [style=none] (37) at (0.5, -1.5) {};
		\node [style=none] (38) at (0.5, -0.25) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=none] (40) at (1.5, -0.25) {};
		\node [style=none] (41) at (0.5, 1.75) {};
		\node [style=none] (42) at (1.5, 0.75) {};
		\node [style=none] (43) at (1, 2.75) {};
		\node [style=none] (44) at (1.5, 0.25) {};
		\node [style=none] (45) at (0.5, 1.25) {};
		\node [style=none] (46) at (1.5, 1.75) {};
		\node [style=none] (47) at (1.5, 1.25) {};
		\node [style=none] (48) at (1, 2.5) {};
		\node [style=none] (49) at (0.5, 0.75) {};
		\node [style=none] (50) at (0.5, 0.25) {};
		\node [style=none] (51) at (0.5, 1) {...};
		\node [style=none] (52) at (-2.25, 0.5) {};
		\node [style=none] (53) at (-2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (5.center) to (19.center);
		\draw (16.center) to (22.center);
		\draw (17.center) to (23.center);
		\draw (21.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (48.center);
		\draw (46.center) to (47.center);
		\draw (41.center) to (45.center);
		\draw (42.center) to (44.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comb-deform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0.5) {};
		\node [style=none] (1) at (1.5, -3) {};
		\node [style=none] (2) at (4, -3) {};
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=none] (4) at (4, -0) {};
		\node [style=none] (5) at (2.5, -0) {};
		\node [style=none] (6) at (2.5, -2.5) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (2.5, 2.25) {};
		\node [style=none] (9) at (1.5, 2.75) {};
		\node [style=none] (10) at (4, 2.75) {};
		\node [style=none] (11) at (4, 2.25) {};
		\node [style=none] (12) at (3.25, 1.75) {};
		\node [style=none] (13) at (3.25, 1) {};
		\node [style=none] (14) at (3.25, -0.5) {};
		\node [style=none] (15) at (3.25, -2) {};
		\node [style=none] (16) at (3.25, 2.25) {};
		\node [style=none] (17) at (3.25, 0.5) {};
		\node [style=none] (18) at (3.25, -0) {};
		\node [style=none] (19) at (3.25, -2.5) {};
		\node [style=none] (20) at (3, 2.75) {};
		\node [style=none] (21) at (3, 3.25) {};
		\node [style=none] (22) at (3, -3) {};
		\node [style=none] (23) at (3, -3.5) {};
		\node [style=none] (24) at (2, 0.25) {$w$};
		\node [style=none] (25) at (1.5, -0.25) {};
		\node [style=none] (26) at (1.5, -0.25) {};
		\node [style=none] (27) at (2.5, -0.75) {};
		\node [style=none] (28) at (2.75, -1.25) {$\vdots$};
		\node [style=none] (29) at (2.5, -1.75) {};
		\node [style=none] (30) at (-5.5, -1.5) {};
		\node [style=none] (31) at (-3.5, 0.75) {};
		\node [style=none] (32) at (-2, 2.25) {};
		\node [style=none] (33) at (-2.5, 1.5) {};
		\node [style=none] (34) at (-3.5, 3) {};
		\node [style=none] (35) at (-5.5, 3) {};
		\node [style=none] (36) at (-3.5, -0.25) {};
		\node [style=none] (37) at (-3.5, 0.25) {};
		\node [style=none] (38) at (-4.5, -1.5) {};
		\node [style=none] (39) at (-4, -0.75) {$\ldots$};
		\node [style=none] (40) at (-4.5, -1.25) {};
		\node [style={medium box}] (41) at (-5, -2) {$\Phi_1$};
		\node [style=none] (42) at (-5, -2.5) {};
		\node [style={medium box}] (43) at (-2, 1.75) {$\Phi_n$};
		\node [style=none] (44) at (-2, 3) {};
		\node [style=none] (45) at (-2.5, 0.75) {};
		\node [style=none] (46) at (-2.5, -3.25) {};
		\node [style=none] (47) at (-2.5, 0.25) {};
		\node [style=none] (48) at (-5, -3.25) {};
		\node [style=none] (49) at (-1.5, 1.5) {};
		\node [style={medium box}] (50) at (-3, 0.5) {$\Phi_{n-1}$};
		\node [style=none] (51) at (-1.5, -3.25) {};
		\node [style=none] (52) at (0, -0) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (16.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (1.center);
		\draw (26.center) to (9.center);
		\draw (29.center) to (6.center);
		\draw (5.center) to (27.center);
		\draw (38.center) to (40.center);
		\draw (31.center) to (34.center);
		\draw (48.center) to (42.center);
		\draw (30.center) to (35.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (51.center);
		\draw (32.center) to (44.center);
		\draw (36.center) to (37.center);
		\draw (33.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comb-versions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (-2.75, -1.5) {};
		\node [style=none] (2) at (-2.75, -2.25) {};
		\node [style=none] (3) at (-2.75, 2.25) {};
		\node [style={right label}] (4) at (-2.5, -2) {$A$};
		\node [style={right label}] (5) at (-2, -0.5) {$B$};
		\node [style={right label}] (6) at (-2, 0.5) {$C$};
		\node [style={right label}] (7) at (-2.5, 2) {$D$};
		\node [style=none] (8) at (0.25, 0) {$:=$};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (8, 0) {};
		\node [style=none] (11) at (5, -1.5) {};
		\node [style=none] (12) at (5, -0.5) {$w$};
		\node [style={right label}] (13) at (3.25, 0.5) {$A^*$};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style={right label}] (17) at (4.5, 0.5) {$B$};
		\node [style=none] (18) at (4.25, 0.75) {};
		\node [style={right label}] (19) at (6, 0.5) {$C^*$};
		\node [style=none] (20) at (7, 0.75) {};
		\node [style=none] (21) at (5.75, 0) {};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (5.75, 0.75) {};
		\node [style={right label}] (24) at (7.25, 0.5) {$D$};
		\node [style=none] (25) at (-4, -1.5) {};
		\node [style=none] (26) at (-1.5, -1) {};
		\node [style=none] (27) at (-1.5, -1.5) {};
		\node [style=none] (28) at (-3, 1) {};
		\node [style=none] (29) at (-1.5, 1) {};
		\node [style=none] (30) at (-4, 1.5) {};
		\node [style=none] (31) at (-1.5, 1.5) {};
		\node [style=none] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (-2.25, 1) {};
		\node [style=none] (34) at (-3, -1) {};
		\node [style=none] (35) at (-3.5, -0) {$w$};
		\node [style=none] (36) at (-2.25, 0.5) {};
		\node [style=none] (37) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (18.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (34.center);
		\draw (34.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (32.center) to (37.center);
		\draw (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comb-with-comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (-2.5, 2.75) {};
		\node [style=none] (2) at (-2.5, -2.75) {};
		\node [style=none] (3) at (0, -2.75) {};
		\node [style=none] (4) at (0, -2.25) {};
		\node [style=none] (5) at (-1.5, -2.25) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (-1.5, 2.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-2.5, -0) {};
		\node [style=none] (10) at (-2.5, -0) {};
		\node [style=none] (11) at (-1.25, -0) {$\vdots$};
		\node [style=none] (12) at (-1, 1.75) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=none] (15) at (1.5, 1.75) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (-1, -1.75) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (1.5, -0) {};
		\node [style=none] (20) at (1.5, -0) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (0.5, -1.25) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (-0.5, -2.75) {};
		\node [style=point] (25) at (-0.5, -3.25) {$\rho$};
		\node [style=none] (26) at (-0.5, 2.75) {};
		\node [style=none] (27) at (-0.5, 3.25) {};
		\node [style=none] (28) at (0.25, -0) {$\vdots$};
		\node [style=none] (29) at (-0.5, 1.75) {};
		\node [style=none] (30) at (-0.5, 2.25) {};
		\node [style=none] (31) at (-0.5, 1.25) {};
		\node [style=none] (32) at (-0.5, 0.75) {};
		\node [style=none] (33) at (-0.5, -0.75) {};
		\node [style=none] (34) at (-0.5, -1.25) {};
		\node [style=none] (35) at (-0.5, -1.75) {};
		\node [style=none] (36) at (-0.5, -2.25) {};
		\node [style=none] (37) at (-2, -0) {$w$};
		\node [style=none] (38) at (1, -0) {$y$};
		\node [style=none] (39) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (20.center);
		\draw (14.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (26.center);
		\draw (24.center) to (25);
		\draw (36.center) to (35.center);
		\draw (34.center) to (33.center);
		\draw (32.center) to (31.center);
		\draw (29.center) to (30.center);
		\draw (39.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/common-cause.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label, inner sep={0.5 mm}] (0) at (0, -0.7499999) {\textsf{A}};
		\node [style=label, inner sep={0.5 mm}] (1) at (0.9999999, 0.7499999) {\textsf{C}};
		\node [style=label, inner sep={0.5 mm}] (2) at (-0.9999999, 0.7499999) {\textsf{B}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2.25) {};
		\node [style=none] (1) at (-3.25, 2.25) {};
		\node [style=none] (2) at (-3.25, -2) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (-0.75, 1.75) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (-2.25, 1.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (-1.75, -0.75) {};
		\node [style=none] (11) at (-1.75, -0.25) {};
		\node [style=none] (12) at (0.5, -3.25) {};
		\node [style=none] (13) at (-1.25, -2.75) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style={right label}, yshift={0.6 mm}] (15) at (-1, -2.5) {$X$};
		\node [style=none] (16) at (-1.25, -1.5) {};
		\node [style=none] (17) at (-1.25, -0.75) {};
		\node [style=none] (18) at (-2.75, 0.25) {$w$};
		\node [style=none] (19) at (0, -1.75) {$v$};
		\node [style=none] (20) at (-1.25, -0.25) {};
		\node [style=none] (21) at (-1.25, 0.25) {};
		\node [style=none] (22) at (-1.25, 1.75) {};
		\node [style=none] (23) at (-1.25, 1.25) {};
		\node [style=none] (24) at (-1.25, 2.25) {};
		\node [style=none] (25) at (-1.25, 2.75) {};
		\node [style={right label}] (26) at (-1, -3.75) {$A$};
		\node [style={right label}] (27) at (-1, 0.25) {$B$};
		\node [style={right label}] (28) at (-1, 1.25) {$C$};
		\node [style={right label}] (29) at (-1, 2.75) {$D$};
		\node [style=none] (30) at (-1.25, -3.25) {};
		\node [style=none] (31) at (-1.25, -3.75) {};
		\node [style={right label}, yshift={0.6 mm}] (32) at (-1, -1.25) {$Y$};
		\node [style=none] (33) at (-0.5, -2.75) {};
		\node [style=none] (34) at (-1.75, -2.75) {};
		\node [style=none] (35) at (-1.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (10.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (8.center);
		\draw (34.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/disc-B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$\Phi$};
		\node [style=upground] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=right label] (9) at (-0.25, -1) {$A$};
		\node [style=right label] (10) at (0.75, -1) {$B$};
		\node [style=right label] (11) at (0.75, 1) {$B'$};
		\node [style=right label] (12) at (-0.25, 1) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (1) to (8.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dual-f2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 1.25) {};
		\node [style=small box] (6) at (0, 0) {$f$};
		\node [style=point] (7) at (1.25, -1.5) {$\pi$};
		\node [style=copoint] (8) at (-1.25, 1.5) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (1.center) to (2.center);
		\draw [in=90, out=90, looseness=1.25] (3.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.00] (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/enough-ls4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box, minimum width=1cm] (0) at (-2.25, 0) {$\Phi$};
		\node [style=point] (1) at (-3, -1.25) {$\rho_1$};
		\node [style=point] (2) at (-1.5, -1.25) {$\rho_2$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=point] (7) at (0.75, -1.25) {$\rho_1$};
		\node [style=medium box, minimum width=1cm] (8) at (1.5, 0) {$\Phi'$};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=point] (10) at (2.25, -1.25) {$\rho_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (2) to (3.center);
		\draw (7) to (6.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fABtoC-sandwich1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box, minimum width=1cm] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=copoint] (5) at (0, 1.5) {$\pi$};
		\node [style=wide point] (6) at (0, -1.75) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5) to (0);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fABtoC-sandwich2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box, minimum width=1cm] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=point] (3) at (-0.75, -1.5) {$\rho_1$};
		\node [style=point] (4) at (0.75, -1.5) {$\rho_2$};
		\node [style=copoint] (5) at (0, 1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (3) to (1.center);
		\draw (5) to (0);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fABtoC-sandwich3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box, minimum width=1cm] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=point] (2) at (-0.75, -2) {$\rho_1$};
		\node [style=copoint] (3) at (0, 1.5) {$\pi$};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=copoint] (6) at (-1.5, 1.5) {$\rho_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (3) to (0);
		\draw [bend right=90, looseness=1.25] (4.center) to (5.center);
		\draw (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fABtoC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=right label] (6) at (0.75, -1.25) {$B$};
		\node [style=right label] (7) at (0.25, 1.25) {$C$};
		\node [style=right label] (8) at (-0.25, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5.center) to (0);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fAtoBstarC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=right label] (2) at (0.5, -1.5) {$A$};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=right label] (4) at (1, 1.5) {$C$};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=right label] (6) at (-0.5, 1.5) {$B^*$};
		\node [style=medium box] (7) at (0.75, 0.5) {$f$};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0.center);
		\draw (5.center) to (7);
		\draw [bend right=90, looseness=1.25] (8.center) to (3.center);
		\draw (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gABtoC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, -0.25) {$g$};
		\node [style=right label] (1) at (0.25, -1.5) {$A$};
		\node [style=none] (2) at (0.5, 1.75) {};
		\node [style=right label] (3) at (0.75, 1.5) {$C$};
		\node [style=right label] (4) at (1.75, -1.5) {$B$};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=none] (10) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (5.center) to (0);
		\draw (6.center) to (2.center);
		\draw (10.center) to (9.center);
		\draw [in=90, out=90, looseness=1.00] (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gAtoBstarC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$g$};
		\node [style=right label] (1) at (0.25, -1.25) {$A$};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=right label] (3) at (0.75, 1.25) {$C$};
		\node [style=right label] (4) at (-0.25, 1.25) {$B^*$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (5.center) to (0);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ho-causal-eff-splits-types.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (-2.5, 0) {$w$};
		\node [style=none] (13) at (0.25, 0) {$=$};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=upground] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=point] (17) at (1.25, -1.25) {$\rho$};
		\node [style={right label}] (18) at (-1, -0.5) {$X$};
		\node [style={right label}] (19) at (-1, 0.5) {$B$};
		\node [style={right label}] (20) at (1.5, 0.5) {$B$};
		\node [style={right label}] (21) at (1.5, -0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15);
		\draw (6.center) to (7.center);
		\draw (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ho-causal-eff-splits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (-2.5, 0) {$w$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=upground] (15) at (1, 1.25) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=point] (17) at (1, -1.25) {$\rho'$};
		\node [style=none] (18) at (-3.5, 0) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15);
		\draw (6.center) to (7.center);
		\draw (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ho-causal-eff-splits1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=none] (7) at (-2.75, 1.5) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-2.25, 0) {$w$};
		\node [style=none] (13) at (0.5, 0) {$=$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=upground] (15) at (3, 1.25) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=point] (17) at (3, -1.25) {$\rho'$};
		\node [style=none] (18) at (1.75, -1.25) {$\mu^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15);
		\draw (6.center) to (7.center);
		\draw (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ho-causal-eff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (-3.25, -1.5) {};
		\node [style=none] (7) at (-3.25, 1.5) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-2.75, 0) {$w$};
		\node [style=small box] (13) at (-1.5, 0) {$\Phi$};
		\node [style=none] (14) at (-3.75, 0) {$\mu$};
		\node [style=none] (15) at (-0.25, 0) {$=$};
		\node [style=none] (16) at (3.75, -1.5) {};
		\node [style=none] (17) at (3.75, 1) {};
		\node [style=none] (18) at (3, -0.25) {};
		\node [style=none] (19) at (0.5, 1.5) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=small box] (22) at (3, 0) {$\Phi$};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (1, 0) {$w$};
		\node [style=none] (25) at (3, 0.25) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=none] (27) at (0.5, -1.5) {};
		\node [style=none] (28) at (3.75, 1.5) {};
		\node [style=none] (29) at (2, 0) {$\mu$};
		\node [style=none] (30) at (3.75, -1) {};
		\node [style=none] (31) at (5, 0) {$=\ 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (7.center);
		\draw (28.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw (30.center) to (16.center);
		\draw (16.center) to (27.center);
		\draw (19.center) to (28.center);
		\draw (26.center) to (25.center);
		\draw (18.center) to (21.center);
		\draw (27.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lin-ord.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label, inner sep={0.5 mm}] (0) at (0, -3) {$\textsf{A}_1$};
		\node [style=label, inner sep={0.5 mm}] (1) at (0, -1.5) {$\textsf{A}_2$};
		\node [style=label, inner sep={0.5 mm}] (2) at (0, 3) {$\textsf{A}_n$};
		\node [style=label, inner sep={0.5 mm}] (3) at (0, 1.5) {$\textsf{A}_{n-1}$};
		\node [style=none] (4) at (0, -0) {...};
		\node [style=none] (5) at (0, -0.5000002) {};
		\node [style=none] (6) at (0, 0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (6.center) to (3);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/line_yank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=right label] (9) at (0.25, 0) {$A$};
		\node [style=right label] (10) at (-5.25, -1) {$A$};
		\node [style=right label] (11) at (-2.25, 1) {$A$};
		\node [style=right label] (12) at (-3.75, 0) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/line_yank2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-5.25, 1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=right label] (9) at (0.25, 0) {$A^*$};
		\node [style=right label] (10) at (-2, -1) {$A^*$};
		\node [style=right label] (11) at (-5, 1) {$A^*$};
		\node [style=right label] (12) at (-3.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/map_to_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0.5, 0) {$f$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=none] (8) at (2, -0.5) {$\rho_f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [style=dashed edge] (6.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (7.center);
		\draw [style=dashed edge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/maxmix-disc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (-1.5, -0.75) {};
		\node [style=upground] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (0, 0) {$:=$};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (2.75, -0.25) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=right label] (7) at (3, 0) {$A^*$};
		\node [style=right label] (8) at (1.5, 0) {$A$};
		\node [style=right label] (9) at (-1.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-1and1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-4.5, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (5, -0.75) {};
		\node [style=none] (8) at (5, 0.75) {};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=none] (12) at (-4, 2) {};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style=none] (15) at (-4, -0.75) {};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [style=none] (17) at (-3, -1.25) {$\ldots$};
		\node [style=none] (18) at (-3, 1.5) {$\ldots$};
		\node [style=none] (19) at (3, 2.25) {$\ldots$};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=none] (21) at (4, -1.5) {};
		\node [style=none] (22) at (2, 3) {};
		\node [style=none] (23) at (4, 3) {};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (-3, 0) {$\Phi$};
		\node [style=none] (27) at (3, -1.25) {$\ldots$};
		\node [style=none] (28) at (4.5, 0.75) {};
		\node [style=none] (29) at (2, -0.75) {};
		\node [style=none] (30) at (4, -0.75) {};
		\node [style=none] (31) at (4.75, 1.5) {};
		\node [style=none] (32) at (5.25, 2.25) {};
		\node [style=none] (33) at (5.75, 1.5) {};
		\node [style=none] (34) at (5.25, 3) {};
		\node [style=none] (35) at (5.75, -1.5) {};
		\node [style=none] (36) at (3.25, 0) {$\Phi'_{n-1}$};
		\node [style=right label, nudge] (37) at (5, 1) {$C$};
		\node [style=medium box] (38) at (5.25, 2) {$\Phi_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (16.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (9.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (29.center) to (20.center);
		\draw (21.center) to (30.center);
		\draw (35.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-1discards.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (4, -0.75) {};
		\node [style=none] (4) at (4, 0.75) {};
		\node [style=none] (5) at (3.5, -0.75) {};
		\node [style=upground] (6) at (4.75, -0) {};
		\node [style=none] (7) at (2.75, -1.25) {$\ldots$};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (9) at (4.75, -1.5) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (2.75, 0) {$\Phi'$};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (3.5, 1.5) {};
		\node [style=none] (17) at (2.75, 1.25) {$\ldots$};
		\node [style=none] (18) at (-4.5, 1.5) {};
		\node [style=none] (19) at (-2.5, -1.5) {};
		\node [style=upground] (20) at (-2, 1.25) {};
		\node [style=none] (21) at (-2, -0.75) {};
		\node [style=none] (22) at (-3.5, 1.25) {$\ldots$};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (24) at (-4.5, 0.75) {};
		\node [style=none] (25) at (-2.5, 0.75) {};
		\node [style=none] (26) at (-2, -1.5) {};
		\node [style=none] (27) at (-2, 0.75) {};
		\node [style=none] (28) at (-5, -0.75) {};
		\node [style=none] (29) at (-3.5, -1.25) {$\ldots$};
		\node [style=none] (30) at (-5, 0.75) {};
		\node [style=none] (31) at (-2.5, 1.5) {};
		\node [style=none] (32) at (-2.5, -0.75) {};
		\node [style=none] (33) at (-3.25, 0) {$\Phi$};
		\node [style=none] (34) at (-4.75, -0.75) {};
		\node [style=none] (35) at (-4.75, -1.5) {};
		\node [style=none] (36) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (6);
		\draw (8.center) to (5.center);
		\draw (13.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (30.center) to (36.center);
		\draw (36.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (20) to (27.center);
		\draw (31.center) to (25.center);
		\draw (18.center) to (24.center);
		\draw (21.center) to (26.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-comb-plug2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3.25) {};
		\node [style=none] (1) at (-2, 3.25) {};
		\node [style=none] (2) at (-2, -2.75) {};
		\node [style=none] (3) at (0.5, -2.75) {};
		\node [style=none] (4) at (0.5, -2.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (0.5, 2.75) {};
		\node [style=none] (7) at (-1, 2.75) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-2, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-0.75, -0.25) {$\vdots$};
		\node [style=none] (16) at (-1, -0) {};
		\node [style=none] (17) at (-0.5, 2.25) {};
		\node [style=none] (18) at (-0.5, 1.75) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (20) at (2, 2.25) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (-0.5, -1.75) {};
		\node [style=none] (23) at (2, -1.75) {};
		\node [style=none] (24) at (2, -0.25) {};
		\node [style=none] (25) at (2, -0.25) {};
		\node [style=none] (26) at (1, -0) {};
		\node [style=none] (27) at (1, -1.25) {};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (29) at (-0.5, -2.75) {};
		\node [style=none] (30) at (-0.5, -3.25) {};
		\node [style=none] (31) at (-0.5, 3.25) {};
		\node [style=none] (32) at (-0.5, 3.75) {};
		\node [style=none] (33) at (0.75, -0.25) {$\vdots$};
		\node [style=none] (34) at (0, 2.25) {};
		\node [style=none] (35) at (0, 2.75) {};
		\node [style=none] (36) at (0, 1.75) {};
		\node [style=none] (37) at (0, 1.25) {};
		\node [style=none] (38) at (0, 0.75) {};
		\node [style=none] (39) at (0, 0.25) {};
		\node [style=none] (40) at (0, -0.75) {};
		\node [style=none] (41) at (0, -1.25) {};
		\node [style=none] (42) at (0, -1.75) {};
		\node [style=none] (43) at (0, -2.25) {};
		\node [style=none] (44) at (-1.5, -0) {$w$};
		\node [style=none] (45) at (1.5, -0) {$w'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (9.center);
		\draw (13.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (25.center);
		\draw (19.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (32.center) to (31.center);
		\draw (29.center) to (30.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (38.center);
		\draw (37.center) to (36.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-comb-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 4) {};
		\node [style=none] (1) at (-5, 4) {};
		\node [style=none] (2) at (-5, -3.5) {};
		\node [style=none] (3) at (-2.5, -3.5) {};
		\node [style=none] (4) at (-2.5, -3) {};
		\node [style=none] (5) at (-4, -3) {};
		\node [style=none] (6) at (-2.5, 3.5) {};
		\node [style=none] (7) at (-4, 3.5) {};
		\node [style=none] (8) at (-4, 2) {};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-4, -1) {};
		\node [style=none] (13) at (-2.5, 2) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (-4, 1.5) {};
		\node [style=none] (16) at (-5, 0.25) {};
		\node [style=none] (17) at (-5, 0.25) {};
		\node [style=none] (18) at (-3.75, 0.25) {$\vdots$};
		\node [style=none] (19) at (-4, -0.25) {};
		\node [style=none] (20) at (-4, 0.75) {};
		\node [style=none] (21) at (-3.5, 3) {};
		\node [style=none] (22) at (-3.5, 2.5) {};
		\node [style=none] (23) at (-2, 2.5) {};
		\node [style=none] (24) at (-1, 3) {};
		\node [style=none] (25) at (-3.5, -2) {};
		\node [style=none] (26) at (-3.5, -2.5) {};
		\node [style=none] (27) at (-1, -2.5) {};
		\node [style=none] (28) at (-1, 0.25) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-2, 0.75) {};
		\node [style=none] (31) at (-2, -2) {};
		\node [style=none] (32) at (-2, -0.25) {};
		\node [style=none] (33) at (-3.5, -3.5) {};
		\node [style=none] (34) at (-3.5, -4) {};
		\node [style=none] (35) at (-3.5, 4) {};
		\node [style=upground] (36) at (-3.5, 4.5) {};
		\node [style=none] (37) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (38) at (-3, 3) {};
		\node [style=none] (39) at (-3, 3.5) {};
		\node [style=none] (40) at (-3, 2.5) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=none] (42) at (-3, 1.5) {};
		\node [style=none] (43) at (-3, 1) {};
		\node [style=none] (44) at (-3, -0.5) {};
		\node [style=none] (45) at (-3, -1) {};
		\node [style=none] (46) at (-3, -1.5) {};
		\node [style=none] (47) at (-3, -2) {};
		\node [style=none] (48) at (-3, -2.5) {};
		\node [style=none] (49) at (-3, -3) {};
		\node [style=none] (50) at (-4.5, 0.25) {$w$};
		\node [style=none] (51) at (-1.5, 0.25) {$y$};
		\node [style=none] (52) at (-0.25, 0) {$=$};
		\node [style=none] (53) at (2, 3) {};
		\node [style=none] (54) at (2.5, 2.5) {};
		\node [style=none] (55) at (2.5, -1.75) {};
		\node [style=none] (56) at (3.5, 0) {};
		\node [style=none] (57) at (2.5, -2.75) {};
		\node [style=none] (58) at (1.5, -1.25) {};
		\node [style=none] (59) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (60) at (1, 0.25) {$w'$};
		\node [style=none] (61) at (3.5, 0.75) {};
		\node [style=none] (62) at (0.5, 2) {};
		\node [style=none] (63) at (2, 2.5) {};
		\node [style=none] (64) at (0.5, 2) {};
		\node [style=none] (65) at (4.5, 0.25) {};
		\node [style=none] (66) at (2.5, 1.5) {};
		\node [style=none] (67) at (1.5, -2.75) {};
		\node [style=none] (68) at (1.5, -0.75) {};
		\node [style=none] (69) at (0.5, 0.25) {};
		\node [style=none] (70) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (71) at (2, -3.25) {};
		\node [style=none] (72) at (2, -1.75) {};
		\node [style=none] (73) at (3, 2) {};
		\node [style=none] (74) at (3, 1.5) {};
		\node [style=none] (75) at (2.5, 1) {};
		\node [style=none] (76) at (2, -3.75) {};
		\node [style=none] (77) at (3.5, -1.75) {};
		\node [style=none] (78) at (3.5, 2.5) {};
		\node [style=none] (79) at (1.5, 0) {};
		\node [style=none] (80) at (2.5, -0.75) {};
		\node [style=none] (81) at (3, -0.75) {};
		\node [style=none] (82) at (2, -2.25) {};
		\node [style=none] (83) at (4.5, -2.25) {};
		\node [style=none] (84) at (4.5, 3) {};
		\node [style=none] (85) at (1.5, 1.5) {};
		\node [style=none] (86) at (3, -2.75) {};
		\node [style=none] (87) at (2.5, 3) {};
		\node [style=none] (88) at (4, 0.25) {$y$};
		\node [style=none] (89) at (3, -1.25) {};
		\node [style=none] (90) at (1.5, 0.75) {};
		\node [style=none] (91) at (3, -3.25) {};
		\node [style=none] (92) at (2.5, 2) {};
		\node [style=none] (93) at (2.5, -0.25) {};
		\node [style=none] (94) at (0.5, -3.25) {};
		\node [style=none] (95) at (2.5, -2.25) {};
		\node [style=none] (96) at (2.5, -1.25) {};
		\node [style=none] (97) at (4.5, 0.25) {};
		\node [style=upground] (98) at (2.5, 3.5) {};
		\node [style=none] (99) at (7.5, 1) {};
		\node [style=none] (100) at (8, 0.5) {};
		\node [style=none] (101) at (8.5, 1.5) {};
		\node [style=none] (102) at (8, -1.75) {};
		\node [style=none] (103) at (9, -1) {};
		\node [style=none] (104) at (8, -2.75) {};
		\node [style=none] (105) at (7, -1) {};
		\node [style=none] (106) at (7.25, -0.5) {$\vdots$};
		\node [style=none] (107) at (6.5, 0) {$w'$};
		\node [style=none] (108) at (8.5, 2) {};
		\node [style=none] (109) at (9, -0.25) {};
		\node [style=none] (110) at (6, -0.25) {};
		\node [style=none] (111) at (7.5, 0.5) {};
		\node [style=none] (112) at (7, 0) {};
		\node [style=none] (113) at (10, -0.25) {};
		\node [style=none] (114) at (7, -2.75) {};
		\node [style=none] (115) at (6, -0.25) {};
		\node [style=none] (116) at (8.75, -0.5) {$\vdots$};
		\node [style=none] (117) at (7.5, -3.25) {};
		\node [style=none] (118) at (7.5, -1.75) {};
		\node [style=none] (119) at (6, 2) {};
		\node [style=none] (120) at (7.5, -3.75) {};
		\node [style=none] (121) at (9, -1.75) {};
		\node [style=none] (122) at (9, 0.5) {};
		\node [style=none] (123) at (7.5, -2.25) {};
		\node [style=none] (124) at (10, -2.25) {};
		\node [style=none] (125) at (10, 1) {};
		\node [style=none] (126) at (8.5, -2.75) {};
		\node [style=upground] (127) at (7.5, 2.5) {};
		\node [style=none] (128) at (8, 1) {};
		\node [style=none] (129) at (9.5, 0.25) {$y'$};
		\node [style=none] (130) at (7.5, 2) {};
		\node [style=none] (131) at (8.5, -3.25) {};
		\node [style=none] (132) at (8, 0) {};
		\node [style=none] (133) at (7, 1.5) {};
		\node [style=none] (134) at (6, -3.25) {};
		\node [style=none] (135) at (8, -2.25) {};
		\node [style=none] (136) at (8, -1.25) {};
		\node [style=none] (137) at (10, -0.25) {};
		\node [style=none] (138) at (8, 1.5) {};
		\node [style=none] (139) at (5.25, 0) {$=$};
		\node [style=none] (140) at (10.75, 0) {$=$};
		\node [style=upground] (141) at (11.5, 0.75) {};
		\node [style=none] (142) at (11.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (19.center);
		\draw (16.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (23.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (36) to (35.center);
		\draw (33.center) to (34.center);
		\draw (49.center) to (48.center);
		\draw (47.center) to (46.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (62.center) to (94.center);
		\draw (94.center) to (91.center);
		\draw (91.center) to (86.center);
		\draw (86.center) to (67.center);
		\draw (67.center) to (58.center);
		\draw (58.center) to (89.center);
		\draw (89.center) to (81.center);
		\draw (81.center) to (68.center);
		\draw (68.center) to (79.center);
		\draw (64.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (85.center);
		\draw (85.center) to (90.center);
		\draw (78.center) to (63.center);
		\draw (63.center) to (53.center);
		\draw (53.center) to (84.center);
		\draw (84.center) to (97.center);
		\draw (78.center) to (61.center);
		\draw (56.center) to (77.center);
		\draw (77.center) to (72.center);
		\draw (72.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (65.center);
		\draw (71.center) to (76.center);
		\draw (57.center) to (95.center);
		\draw (55.center) to (96.center);
		\draw (80.center) to (93.center);
		\draw (75.center) to (66.center);
		\draw (92.center) to (54.center);
		\draw (87.center) to (98);
		\draw (110.center) to (134.center);
		\draw (134.center) to (131.center);
		\draw (131.center) to (126.center);
		\draw (126.center) to (114.center);
		\draw (114.center) to (105.center);
		\draw (115.center) to (119.center);
		\draw (119.center) to (108.center);
		\draw (108.center) to (101.center);
		\draw (101.center) to (133.center);
		\draw (133.center) to (112.center);
		\draw (122.center) to (111.center);
		\draw (111.center) to (99.center);
		\draw (99.center) to (125.center);
		\draw (125.center) to (137.center);
		\draw (122.center) to (109.center);
		\draw (103.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw (118.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (113.center);
		\draw (127) to (130.center);
		\draw (117.center) to (120.center);
		\draw (104.center) to (135.center);
		\draw (102.center) to (136.center);
		\draw (132.center) to (100.center);
		\draw (128.center) to (138.center);
		\draw (142.center) to (141);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-partite-NS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (7, -0.75) {};
		\node [style=none] (3) at (7, 0.75) {};
		\node [style=upground] (4) at (3.25, -1.25) {};
		\node [style=none] (5) at (3.25, -2.25) {};
		\node [style=none] (6) at (6.5, 1.75) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style=none] (9) at (6.5, -2.25) {};
		\node [style=none] (10) at (6.5, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (6.5, 0.75) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=none] (15) at (4.5, 1.75) {};
		\node [style=none] (16) at (2, -2.25) {};
		\node [style=none] (17) at (4.5, -2.25) {};
		\node [style=none] (18) at (4.5, -0.75) {};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (4.5, 0.75) {};
		\node [style=none] (22) at (1, 1) {...};
		\node [style=none] (23) at (5.5, 1) {...};
		\node [style=right label] (24) at (0.25, 1.75) {$A'_1$};
		\node [style=right label] (25) at (6.75, 1.75) {$A'_n$};
		\node [style=none] (26) at (3.25, 0) {$\Phi'$};
		\node [style=right label] (27) at (3.5, -2) {$A_i$};
		\node [style=right label] (28) at (0.25, -2) {$A_1$};
		\node [style=right label] (29) at (6.75, -2) {$A_n$};
		\node [style=none] (30) at (5.5, -1.25) {...};
		\node [style=none] (31) at (1, -1.25) {...};
		\node [style=none] (32) at (-4, 1.75) {};
		\node [style=right label] (33) at (-7.75, -2) {$A_1$};
		\node [style=none] (34) at (-4, 0.75) {};
		\node [style=none] (35) at (-8, 0.75) {};
		\node [style=right label] (36) at (-5.75, -2) {$A_i$};
		\node [style=none] (37) at (-4, -2.25) {};
		\node [style=none] (38) at (-6, 0.75) {};
		\node [style=none] (39) at (-8, -0.75) {};
		\node [style=none] (40) at (-4, -0.75) {};
		\node [style=none] (41) at (-4.75, -1.25) {...};
		\node [style=right label] (42) at (-7.75, 1.5) {$A'_1$};
		\node [style=none] (43) at (-8.5, -0.75) {};
		\node [style=none] (44) at (-6.75, 1) {...};
		\node [style=none] (45) at (-3.5, -0.75) {};
		\node [style=right label] (46) at (-3.75, 1.5) {$A'_n$};
		\node [style=upground] (47) at (-6, 2.25) {};
		\node [style=right label] (48) at (-3.75, -2) {$A_n$};
		\node [style=none] (49) at (-6, 0) {$\Phi$};
		\node [style=none] (50) at (-8, -2.25) {};
		\node [style=none] (51) at (-6.75, -1.25) {...};
		\node [style=none] (52) at (-4.75, 1) {...};
		\node [style=none] (53) at (-8.5, 0.75) {};
		\node [style=none] (54) at (-8, 1.75) {};
		\node [style=none] (55) at (-3.5, 0.75) {};
		\node [style=none] (56) at (-6, -0.75) {};
		\node [style=none] (57) at (-6, -2.25) {};
		\node [style=right label] (58) at (-5.75, 1.5) {$A'_i$};
		\node [style=right label] (59) at (2.25, 1.75) {$A'_{i-1}$};
		\node [style=right label] (60) at (4.75, 1.75) {$A'_{i+1}$};
		\node [style=none] (61) at (-2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (12.center) to (7.center);
		\draw (20.center) to (14.center);
		\draw (21.center) to (15.center);
		\draw (13.center) to (6.center);
		\draw (8.center) to (11.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (9.center) to (10.center);
		\draw (5.center) to (4);
		\draw (53.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (35.center) to (54.center);
		\draw (34.center) to (32.center);
		\draw (50.center) to (39.center);
		\draw (37.center) to (40.center);
		\draw (38.center) to (47);
		\draw (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-sep-lhs-sep.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-4.5,-3.75) rectangle (4,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-3.5, -0) {$w$};
		\node [style=none] (13) at (-2.25, 1.5) {};
		\node [style=upground] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-1.5, -2.75) {};
		\node [style=none] (16) at (-3, -2.25) {};
		\node [style=none] (17) at (-4, -2.75) {};
		\node [style=none] (18) at (-1.5, -2.25) {};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (-3, -1.5) {};
		\node [style=none] (21) at (-4, -1.5) {};
		\node [style=none] (22) at (-3, -2) {};
		\node [style=none] (23) at (-4, -2) {};
		\node [style=point] (24) at (-2.25, -3.25) {$\rho$};
		\node [style=none] (25) at (-2.25, -2.25) {};
		\node [style=none] (26) at (-2.25, -2) {};
		\node [style=none] (27) at (-2.25, -2.75) {};
		\node [style=none] (28) at (-3.5, -1.5) {$\vdots$};
		\node [style=none] (29) at (-2.25, -1) {};
		\node [style=none] (30) at (-2.25, -1.25) {};
		\node [style=none] (31) at (-0.5, 0) {$=$};
		\node [style=none] (32) at (2.25, -2.75) {};
		\node [style=none] (33) at (3, -2.75) {};
		\node [style=none] (34) at (1.5, -2) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (0.5, -1.5) {};
		\node [style=none] (37) at (2.25, -2) {};
		\node [style=none] (38) at (1.5, -1.5) {};
		\node [style=none] (39) at (3, -0.5) {};
		\node [style=none] (40) at (2.25, 1) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (1.5, -2.25) {};
		\node [style=none] (43) at (2.25, -1) {};
		\node [style=none] (44) at (2.25, -1.25) {};
		\node [style=none] (45) at (3, 1.5) {};
		\node [style=none] (46) at (3, -2.25) {};
		\node [style=none] (47) at (0.5, -2) {};
		\node [style=none] (48) at (2.25, 1.5) {};
		\node [style=point] (49) at (2.25, -3.25) {$\rho$};
		\node [style=none] (50) at (0.5, 1.5) {};
		\node [style=none] (51) at (1.5, -0.5) {};
		\node [style=maxmix] (52) at (2.25, 0.5) {};
		\node [style=none] (53) at (1.5, 1) {};
		\node [style=none] (54) at (1.5, -1) {};
		\node [style=upground] (55) at (2.25, 2) {};
		\node [style=none] (56) at (1, -1.5) {$\vdots$};
		\node [style=none] (57) at (0.5, -2.75) {};
		\node [style=none] (58) at (2.25, -2.25) {};
		\node [style=none] (59) at (3, 1) {};
		\node [style=none] (60) at (2.25, -0.25) {};
		\node [style=none] (61) at (3, -1) {};
		\node [style=none] (62) at (1, -0) {$w$};
		\node [style=upground] (63) at (3.5, 0.5) {};
		\node [style=none] (64) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (7.center);
		\draw (14) to (13.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (5.center) to (19.center);
		\draw (16.center) to (22.center);
		\draw (17.center) to (23.center);
		\draw (21.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (24);
		\draw (26.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw (45.center) to (59.center);
		\draw (59.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (39.center);
		\draw (39.center) to (61.center);
		\draw (50.center) to (45.center);
		\draw (40.center) to (52);
		\draw (60.center) to (41.center);
		\draw (35.center) to (50.center);
		\draw (55) to (48.center);
		\draw (33.center) to (46.center);
		\draw (46.center) to (42.center);
		\draw (57.center) to (33.center);
		\draw (61.center) to (54.center);
		\draw (42.center) to (34.center);
		\draw (57.center) to (47.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (54.center);
		\draw (32.center) to (49);
		\draw (37.center) to (58.center);
		\draw (43.center) to (44.center);
		\draw (63) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-sep-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-4, -0.25) {};
		\node [style=none] (7) at (-4, 2) {};
		\node [style=none] (8) at (-2.25, 1.5) {};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=none] (12) at (-3.5, 0) {$w$};
		\node [style=none] (13) at (-2.25, 2) {};
		\node [style=upground] (14) at (-2.25, 2.5) {};
		\node [style=none] (15) at (-1.5, -2) {};
		\node [style=none] (16) at (-3, -1.5) {};
		\node [style=none] (17) at (-4, -2) {};
		\node [style=none] (18) at (-1.5, -1.5) {};
		\node [style=none] (19) at (-3, -0.25) {};
		\node [style=none] (20) at (-3, -0.75) {};
		\node [style=none] (21) at (-4, -0.75) {};
		\node [style=none] (22) at (-3, -1.25) {};
		\node [style=none] (23) at (-4, -1.25) {};
		\node [style=point] (24) at (-2.25, -2.5) {$\rho$};
		\node [style=none] (25) at (-2.25, -1.5) {};
		\node [style=none] (26) at (-2.25, -1.25) {};
		\node [style=none] (27) at (-2.25, -2) {};
		\node [style=none] (28) at (-3.5, -1) {...};
		\node [style=none] (29) at (-2.25, -0.25) {};
		\node [style=none] (30) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (7.center);
		\draw (14) to (13.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (5.center) to (19.center);
		\draw (16.center) to (22.center);
		\draw (17.center) to (23.center);
		\draw (21.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (24);
		\draw (26.center) to (25.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-4, -0.25) {};
		\node [style=none] (7) at (-4, 2) {};
		\node [style=none] (8) at (-2.25, 1.5) {};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=none] (12) at (-3.5, 0) {$w$};
		\node [style=none] (13) at (-2.25, 2) {};
		\node [style=upground] (14) at (-2.25, 2.5) {};
		\node [style=none] (15) at (-1.5, -2) {};
		\node [style=none] (16) at (-3, -1.5) {};
		\node [style=none] (17) at (-4, -2) {};
		\node [style=none] (18) at (-1.5, -1.5) {};
		\node [style=none] (19) at (-3, -0.25) {};
		\node [style=none] (20) at (-3, -0.75) {};
		\node [style=none] (21) at (-4, -0.75) {};
		\node [style=none] (22) at (-3, -1.25) {};
		\node [style=none] (23) at (-4, -1.25) {};
		\node [style=none] (24) at (-2.25, -2.25) {};
		\node [style=none] (25) at (-2.25, -1.5) {};
		\node [style=none] (26) at (-2.25, -1.25) {};
		\node [style=none] (27) at (-2.25, -2) {};
		\node [style=none] (28) at (-0.5, 0) {$=$};
		\node [style=none] (29) at (0.5, 0.25) {};
		\node [style=none] (30) at (2.25, 1.25) {};
		\node [style=none] (31) at (3, -1.5) {};
		\node [style=none] (32) at (3, -0.25) {};
		\node [style=none] (33) at (2.25, -1.5) {};
		\node [style=none] (34) at (0.5, -2) {};
		\node [style=none] (35) at (1.5, -1.25) {};
		\node [style=none] (36) at (1.5, -0.25) {};
		\node [style=none] (37) at (2.25, -2) {};
		\node [style=none] (38) at (1.5, -0.75) {};
		\node [style=none] (39) at (2.25, -1.25) {};
		\node [style=none] (40) at (0.5, -1.25) {};
		\node [style=none] (41) at (2.25, -2.25) {};
		\node [style=none] (42) at (0.5, -0.75) {};
		\node [style=none] (43) at (1, -0.25) {$w'$};
		\node [style=none] (44) at (3, 0.25) {};
		\node [style=none] (45) at (3, -2) {};
		\node [style=none] (46) at (1.5, -1.5) {};
		\node [style=upground] (47) at (2.25, 1.75) {};
		\node [style=none] (48) at (2.25, 0.25) {};
		\node [style=none] (49) at (2.25, 0.5) {};
		\node [style=none] (50) at (-3.5, -1) {...};
		\node [style=none] (51) at (1, -1) {...};
		\node [style=none] (52) at (2.25, -0.25) {};
		\node [style=none] (53) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (6.center) to (7.center);
		\draw (14) to (13.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (5.center) to (19.center);
		\draw (16.center) to (22.center);
		\draw (17.center) to (23.center);
		\draw (21.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (27.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (44.center);
		\draw (44.center) to (32.center);
		\draw (47) to (30.center);
		\draw (45.center) to (31.center);
		\draw (31.center) to (46.center);
		\draw (34.center) to (45.center);
		\draw (32.center) to (36.center);
		\draw (46.center) to (35.center);
		\draw (34.center) to (40.center);
		\draw (38.center) to (36.center);
		\draw (37.center) to (41.center);
		\draw (39.center) to (33.center);
		\draw (42.center) to (29.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nfold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.7500001) {};
		\node [style=none] (1) at (1.25, 0.7500001) {};
		\node [style=none] (2) at (1.25, -0.7500001) {};
		\node [style=none] (3) at (-1.25, -0.7500001) {};
		\node [style=none] (4) at (-0.7500001, -1.25) {};
		\node [style=none] (5) at (-0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.7500001, 0.7500001) {};
		\node [style=none] (7) at (-0.7500001, -0.7500001) {};
		\node [style=none] (8) at (0.7500001, 0.7500001) {};
		\node [style=none] (9) at (0.7500001, 1.5) {};
		\node [style=none] (10) at (0, -1.25) {$\ldots$};
		\node [style=none] (11) at (0, 1.25) {$\ldots$};
		\node [style=none] (12) at (0, -0) {$\Phi$};
		\node [style=none] (13) at (0.7500001, -1.25) {};
		\node [style=none] (14) at (0.7500001, -0.7500001) {};
		\node [style={left label}] (15) at (-1, 1.25) {$A_1'$};
		\node [style={right label}] (16) at (1, 1.25) {$A_n'$};
		\node [style={left label}] (17) at (-1, -1.25) {$A_1$};
		\node [style={right label}] (18) at (1, -1.25) {$A_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (9.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nfoldNS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-4.5, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (4, -0.75) {};
		\node [style=none] (8) at (4, 0.75) {};
		\node [style=none] (9) at (-4, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=upground] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-4, 1.5) {};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style=none] (15) at (-4, -0.75) {};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [style=none] (17) at (-2.5, 0.75) {};
		\node [style=none] (18) at (-2.5, 1.5) {};
		\node [style=none] (19) at (-3.25, -1.25) {$\ldots$};
		\node [style=none] (20) at (-3.25, 1.25) {$\ldots$};
		\node [style=upground] (21) at (5, -0.25) {};
		\node [style=none] (22) at (5, -1.25) {};
		\node [style=none] (23) at (2, 1.5) {};
		\node [style=none] (24) at (3.5, 1.5) {};
		\node [style=none] (25) at (3.5, -1.25) {};
		\node [style=none] (26) at (2, -1.25) {};
		\node [style=none] (27) at (2, -0.75) {};
		\node [style=none] (28) at (3.5, -0.75) {};
		\node [style=none] (29) at (3.5, 0.75) {};
		\node [style=none] (30) at (2, 0.75) {};
		\node [style=none] (31) at (2.75, 1.25) {$\ldots$};
		\node [style=none] (32) at (2.75, -1.25) {$\ldots$};
		\node [style=none] (33) at (-3, -0) {$\Phi$};
		\node [style=none] (34) at (2.75, 0) {$\Phi'$};
		\node [style=none] (35) at (-2.5, -1.25) {};
		\node [style=none] (36) at (-2.5, -0.75) {};
		\node [style={left label}] (37) at (-4.25, 1.25) {$A_1'$};
		\node [style={right label}] (38) at (-1.75, 1.25) {$A_n'$};
		\node [style={left label}] (39) at (-4.25, -1.25) {$A_1$};
		\node [style={right label}] (40) at (-1.75, -1.25) {$A_n$};
		\node [style={left label}] (41) at (1.75, -1.25) {$A_1$};
		\node [style={right label}] (42) at (3.75, -1.25) {$A_{n-1}$};
		\node [style={right label}] (43) at (3.75, 1.25) {$A_{n-1}'$};
		\node [style={left label}] (44) at (1.75, 1.25) {$A_1'$};
		\node [style={right label}] (45) at (5.25, -1.25) {$A_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11) to (16.center);
		\draw (18.center) to (17.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (9.center);
		\draw (22.center) to (21);
		\draw (30.center) to (23.center);
		\draw (29.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (28.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/one-way-sig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2, 0) {$\Phi$};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=upground] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=small box] (6) at (0.75, 0) {$\Phi'$};
		\node [style=upground] (7) at (2, 0) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3);
		\draw (9.center) to (7);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/one-way-sig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=8 mm] (0) at (-2, 0) {$\Phi$};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=medium box] (6) at (0.75, -0.75) {$\Phi_1$};
		\node [style=medium box] (7) at (1.75, 0.75) {$\Phi_2$};
		\node [style=none] (8) at (0.25, 1.75) {};
		\node [style=none] (9) at (2.25, -1.75) {};
		\node [style=none] (10) at (0.25, -1.75) {};
		\node [style=none] (11) at (2.25, 1.75) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/par-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0.75, 0) {$g$};
		\node [style=small box] (1) at (-0.75, 0) {$f$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-0.75, 0.5) {$\pi$};
		\node [style=wide point] (1) at (0, -0.75) {$\rho$};
		\node [style=copoint] (2) at (0.75, 0.5) {$\xi$};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phi2rho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=point] (3) at (-0.5, -0.5) {$\rho$};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style={medium box}] (5) at (0, 0.5) {$\Phi_2$};
		\node [style=none] (6) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/remove-one-bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1.25, 0.25) {$\Phi$};
		\node [style=point] (1) at (-0.75, -1.25) {$\rho_2$};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=point] (7) at (2.75, -1.25) {$\rho_2$};
		\node [style=medium box] (8) at (2.25, 0.25) {$\Phi'$};
		\node [style=none] (9) at (-2.5, 1.25) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style=none] (14) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (2.center) to (3.center);
		\draw (7) to (6.center);
		\draw (10.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.25] (10.center) to (2.center);
		\draw (14.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.25] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/remove-one-bend1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1.25, 0.25) {$\Phi$};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=medium box] (8) at (2.25, 0.25) {$\Phi'$};
		\node [style=none] (9) at (-2.5, 1.25) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style=none] (14) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.25] (10.center) to (2.center);
		\draw (14.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.25] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/remove-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1.25, 0) {$\Phi$};
		\node [style=point] (1) at (-0.75, -1.25) {$\rho_2$};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=point] (8) at (2.25, -1.25) {$\rho_2$};
		\node [style=medium box] (9) at (1.75, 0) {$\Phi'$};
		\node [style=none] (10) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (2.center) to (3.center);
		\draw (8) to (6.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/remove-one1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1.25, 0) {$\Phi$};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=medium box] (9) at (1.75, 0) {$\Phi'$};
		\node [style=none] (10) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rho-as-comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.75) {$=$};
		\node [style=point] (1) at (1.75, 1.5) {$\rho$};
		\node [style=none] (2) at (1.75, 2.25) {};
		\node [style=none] (3) at (-4.5, 1.25) {};
		\node [style=none] (4) at (-3.75, 2.75) {};
		\node [style=none] (5) at (-5.25, 2.75) {};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=none] (7) at (-6.25, 0.25) {};
		\node [style=none] (8) at (-3.75, 3.25) {};
		\node [style=none] (9) at (-5.75, 1.75) {$w$};
		\node [style=none] (10) at (-6.25, 3.25) {};
		\node [style=none] (11) at (-5.25, 0.75) {};
		\node [style=none] (12) at (-4.5, 0.75) {};
		\node [style=none] (13) at (-3.75, 0.25) {};
		\node [style=maxmix] (14) at (-4.5, 2.25) {};
		\node [style=none] (15) at (-4.5, 2.75) {};
		\node [style=point] (16) at (-1.25, 0.5) {$\rho$};
		\node [style=none] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-2.75, 1.75) {$=$};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=upground] (20) at (-1.25, 3.25) {};
		\node [style=maxmix] (21) at (-1.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (6.center) to (11.center);
		\draw (11.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (8.center);
		\draw [right label={$b$}] (12.center) to (3.center);
		\draw (15.center) to (14);
		\draw (16) to (17.center);
		\draw (19.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rho-as-comb1.tikz <==
\begin{tikzpicture}[baseline = (12.south)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {$=$};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-3.75, 1) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (-4.75, -1.5) {};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-4.25, 0) {$w$};
		\node [style=none] (8) at (-4.75, 1.5) {};
		\node [style=none] (9) at (-3.75, -1) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=point] (12) at (0, -1.25) {$\rho$};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (-1.5, 0) {$=$};
		\node [style=upground] (15) at (0, 1.25) {};
		\node [style=none] (16) at (-3, 0.5) {};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (19) at (4.5, 1) {};
		\node [style=none] (20) at (5.25, -1.5) {};
		\node [style=none] (21) at (4.5, -1) {};
		\node [style=none] (22) at (5.25, 1.5) {};
		\node [style=none] (23) at (5.25, -1) {};
		\node [style=none] (24) at (2.75, 1.5) {};
		\node [style=none] (25) at (3.75, 1) {};
		\node [style=none] (26) at (4.5, -0.5) {};
		\node [style=none] (27) at (3.25, -0) {$w$};
		\node [style=none] (28) at (5.25, 1) {};
		\node [style=none] (29) at (2.75, -1.5) {};
		\node [style=none] (30) at (3.75, -1) {};
		\node [style=maxmix] (31) at (4.5, 0.5) {};
		\node [style=upground] (32) at (6, 1.25) {};
		\node [style=none] (33) at (6, 0.5) {};
		\node [style={right label}] (34) at (-2.75, -0.5) {$A$};
		\node [style={right label}] (35) at (-2.75, 0.5) {$B$};
		\node [style={right label}] (36) at (0.25, -0.5) {$A$};
		\node [style={right label}] (37) at (0.25, 0.5) {$B$};
		\node [style={right label}] (38) at (4.75, -0.5) {$A$};
		\node [style={right label}] (39) at (6.25, 0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (11.center);
		\draw (11.center) to (4.center);
		\draw (4.center) to (9.center);
		\draw (9.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw [right label={$b$}] (10.center) to (1.center);
		\draw (12) to (13.center);
		\draw [right label={$b$}] (16.center) to (17.center);
		\draw (18.center) to (15);
		\draw (22.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw (30.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (22.center);
		\draw [right label={$b$}] (21.center) to (26.center);
		\draw [right label={$b$}] (31) to (19.center);
		\draw (33.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rho-is-phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.5, -0.5) {$\rho$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style={medium box}] (2) at (2, -0.5) {$\Phi_1$};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=none] (4) at (2.5, -0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=upground] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/satisfies-O.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2.75) {$\pi_1(\past_{\mathcal O}(\mathcal E))$};
		\node [style=none] (1) at (-4.75, 2.75) {$\pi_2(\mathcal E)$};
		\node [style=box, minimum width={2.5 cm}, minimum height={1 cm}] (2) at (-3.5, 0) {$\Phi$};
		\node [style=none] (3) at (-5.75, -0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-5.75, -1.75) {};
		\node [style=none] (8) at (-3.25, -1.75) {};
		\node [style=none] (9) at (-1.25, -1.75) {};
		\node [style=none] (10) at (-3.75, -1.75) {};
		\node [style=none] (11) at (-4.75, -1.5) {...};
		\node [style=none] (12) at (-2.25, -1.5) {...};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-4.75, 1.5) {...};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=upground] (16) at (-1.25, 2.75) {};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-2.25, 1.75) {...};
		\node [style=none] (19) at (-5.75, 0.5) {};
		\node [style=none] (20) at (-3.75, 1.75) {};
		\node [style=upground] (21) at (-3.25, 2.75) {};
		\node [style=none] (22) at (-5.75, 1.75) {};
		\node [style=none] (23) at (-3.5, 2.25) {};
		\node [style=none] (24) at (-6, 2.25) {};
		\node [style=none] (25) at (-6, -2.25) {};
		\node [style=none] (26) at (-3.5, -2.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (4.5, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (3.5, 2.25) {};
		\node [style=none] (31) at (2.25, -1.5) {...};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (1.25, 1.75) {};
		\node [style=none] (34) at (1.75, -2.75) {$\pi_1(\past_{\mathcal O}(\mathcal E))$};
		\node [style=upground] (35) at (6.5, 0) {};
		\node [style=none] (36) at (3.25, -1.75) {};
		\node [style=none] (37) at (6.5, -1.75) {};
		\node [style=none] (38) at (2.25, 2.75) {$\pi_2(\mathcal E)$};
		\node [style=none] (39) at (3.5, -2.25) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (5.5, -1) {...};
		\node [style=none] (42) at (1, 2.25) {};
		\node [style=upground] (43) at (4.5, 0) {};
		\node [style=none] (44) at (1, -2.25) {};
		\node [style=none] (45) at (1.25, -0.75) {};
		\node [style=none] (46) at (2.25, 1.5) {...};
		\node [style=box, minimum width={1.25 cm}, minimum height={1 cm}] (47) at (2.25, 0) {$\Phi'$};
		\node [style=none] (48) at (3.25, 1.75) {};
		\node [style=none] (49) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (10.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (21) to (13.center);
		\draw (16) to (15.center);
		\draw [style={small braceedge}] (24.center) to (23.center);
		\draw [style={small braceedge}] (26.center) to (25.center);
		\draw (29.center) to (45.center);
		\draw (36.center) to (32.center);
		\draw (33.center) to (40.center);
		\draw (48.center) to (49.center);
		\draw (43) to (28.center);
		\draw (35) to (37.center);
		\draw [style={small braceedge}] (42.center) to (30.center);
		\draw [style={small braceedge}] (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/satisfies-OOp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2.75) {$\pi_1(\past_{\mathcal O}(\mathcal E))$};
		\node [style=none] (1) at (-4.75, 2.75) {$\pi_2(\mathcal E)$};
		\node [style=box, minimum width={2.5 cm}, minimum height={1 cm}] (2) at (-3.5, 0) {$\Phi$};
		\node [style=none] (3) at (-5.75, -0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-5.75, -1.75) {};
		\node [style=none] (8) at (-3.25, -1.75) {};
		\node [style=none] (9) at (-1.25, -1.75) {};
		\node [style=none] (10) at (-3.75, -1.75) {};
		\node [style=none] (11) at (-4.75, -1.5) {...};
		\node [style=none] (12) at (-2.25, -1.5) {...};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-4.75, 1.5) {...};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=upground] (16) at (-1.25, 2.75) {};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-2.25, 1.75) {...};
		\node [style=none] (19) at (-5.75, 0.5) {};
		\node [style=none] (20) at (-3.75, 1.75) {};
		\node [style=upground] (21) at (-3.25, 2.75) {};
		\node [style=none] (22) at (-5.75, 1.75) {};
		\node [style=none] (23) at (-3.5, 2.25) {};
		\node [style=none] (24) at (-6, 2.25) {};
		\node [style=none] (25) at (-6, -2.25) {};
		\node [style=none] (26) at (-3.5, -2.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (4.5, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (3.5, 2.25) {};
		\node [style=none] (31) at (2.25, -1.5) {...};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (1.25, 1.75) {};
		\node [style=none] (34) at (1.75, -2.75) {$\pi_1(\past_{\mathcal O}(\mathcal E))$};
		\node [style=upground] (35) at (6.5, 0) {};
		\node [style=none] (36) at (3.25, -1.75) {};
		\node [style=none] (37) at (6.5, -1.75) {};
		\node [style=none] (38) at (2.25, 2.75) {$\pi_2(\mathcal E)$};
		\node [style=none] (39) at (3.5, -2.25) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (5.5, -1) {...};
		\node [style=none] (42) at (1, 2.25) {};
		\node [style=upground] (43) at (4.5, 0) {};
		\node [style=none] (44) at (1, -2.25) {};
		\node [style=none] (45) at (1.25, -0.75) {};
		\node [style=none] (46) at (2.25, 1.5) {...};
		\node [style=box, minimum width={1.25 cm}, minimum height={1 cm}] (47) at (2.25, 0) {$\Phi'$};
		\node [style=none] (48) at (3.25, 1.75) {};
		\node [style=none] (49) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (10.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (21) to (13.center);
		\draw (16) to (15.center);
		\draw [style={small braceedge}] (24.center) to (23.center);
		\draw [style={small braceedge}] (26.center) to (25.center);
		\draw (29.center) to (45.center);
		\draw (36.center) to (32.center);
		\draw (33.center) to (40.center);
		\draw (48.center) to (49.center);
		\draw (43) to (28.center);
		\draw (35) to (37.center);
		\draw [style={small braceedge}] (42.center) to (30.center);
		\draw [style={small braceedge}] (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/satisfies-Op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -2.75) {$\pi_1(\past_{\mathcal O'}(\mathcal E))$};
		\node [style=none] (1) at (-4.75, 2.75) {$\pi_2(\mathcal E)$};
		\node [style=box, minimum width={2.5 cm}, minimum height={1 cm}] (2) at (-3.5, 0) {$\Phi$};
		\node [style=none] (3) at (-5.75, -0.75) {};
		\node [style=none] (4) at (-2.75, -0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-5.75, -1.75) {};
		\node [style=none] (8) at (-2.25, -1.75) {};
		\node [style=none] (9) at (-1.25, -1.75) {};
		\node [style=none] (10) at (-2.75, -1.75) {};
		\node [style=none] (11) at (-4.25, -1.5) {...};
		\node [style=none] (12) at (-1.75, -1.5) {...};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-4.75, 1.5) {...};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=upground] (16) at (-1.25, 2.75) {};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-2.25, 1.75) {...};
		\node [style=none] (19) at (-5.75, 0.5) {};
		\node [style=none] (20) at (-3.75, 1.75) {};
		\node [style=upground] (21) at (-3.25, 2.75) {};
		\node [style=none] (22) at (-5.75, 1.75) {};
		\node [style=none] (23) at (-3.5, 2.25) {};
		\node [style=none] (24) at (-6, 2.25) {};
		\node [style=none] (25) at (-6, -2.25) {};
		\node [style=none] (26) at (-2.5, -2.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (4.5, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (3.5, 2.25) {};
		\node [style=none] (31) at (2.25, -1.5) {...};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (1.25, 1.75) {};
		\node [style=none] (34) at (3.5, -2.75) {$\pi_1(\past_{\mathcal O'}(\mathcal E))$};
		\node [style=upground] (35) at (5.5, -0) {};
		\node [style=none] (36) at (3.25, -1.75) {};
		\node [style=none] (37) at (5.5, -1.75) {};
		\node [style=none] (38) at (2.25, 2.75) {$\pi_2(\mathcal E)$};
		\node [style=none] (39) at (5.75, -2.25) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (5, -1) {...};
		\node [style=none] (42) at (1, 2.25) {};
		\node [style=upground] (43) at (4.5, 0) {};
		\node [style=none] (44) at (1, -2.25) {};
		\node [style=none] (45) at (1.25, -0.75) {};
		\node [style=none] (46) at (2.25, 1.5) {...};
		\node [style=box, minimum width={1.25 cm}, minimum height={1 cm}] (47) at (2.25, 0) {$\Phi'$};
		\node [style=none] (48) at (3.25, 1.75) {};
		\node [style=none] (49) at (3.25, 0.5) {};
		\node [style=none] (50) at (6.5, -1.75) {};
		\node [style=none] (51) at (7, -1) {...};
		\node [style=none] (52) at (7.5, -1.75) {};
		\node [style=upground] (53) at (6.5, -0) {};
		\node [style=upground] (54) at (7.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (10.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (21) to (13.center);
		\draw (16) to (15.center);
		\draw [style={small braceedge}] (24.center) to (23.center);
		\draw [style={small braceedge}] (26.center) to (25.center);
		\draw (29.center) to (45.center);
		\draw (36.center) to (32.center);
		\draw (33.center) to (40.center);
		\draw (48.center) to (49.center);
		\draw (43) to (28.center);
		\draw (35) to (37.center);
		\draw [style={small braceedge}] (42.center) to (30.center);
		\draw [style={small braceedge}] (39.center) to (44.center);
		\draw (53) to (50.center);
		\draw (54) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/satisfies.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2.75) {$\pi_1(\past(\mathcal E))$};
		\node [style=none] (1) at (-4.75, 2.75) {$\pi_2(\mathcal E)$};
		\node [style=box, minimum width={2.5 cm}, minimum height={1 cm}] (2) at (-3.5, 0) {$\Phi$};
		\node [style=none] (3) at (-5.75, -0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-5.75, -1.75) {};
		\node [style=none] (8) at (-3.25, -1.75) {};
		\node [style=none] (9) at (-1.25, -1.75) {};
		\node [style=none] (10) at (-3.75, -1.75) {};
		\node [style=none] (11) at (-4.75, -1.5) {...};
		\node [style=none] (12) at (-2.25, -1.5) {...};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-4.75, 1.5) {...};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=upground] (16) at (-1.25, 2.75) {};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-2.25, 1.75) {...};
		\node [style=none] (19) at (-5.75, 0.5) {};
		\node [style=none] (20) at (-3.75, 1.75) {};
		\node [style=upground] (21) at (-3.25, 2.75) {};
		\node [style=none] (22) at (-5.75, 1.75) {};
		\node [style=none] (23) at (-3.5, 2.25) {};
		\node [style=none] (24) at (-6, 2.25) {};
		\node [style=none] (25) at (-6, -2.25) {};
		\node [style=none] (26) at (-3.5, -2.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (4.5, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (3.5, 2.25) {};
		\node [style=none] (31) at (2.25, -1.5) {...};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (1.25, 1.75) {};
		\node [style=none] (34) at (1.75, -2.75) {$\pi_1(\past(\mathcal E))$};
		\node [style=upground] (35) at (6.5, 0) {};
		\node [style=none] (36) at (3.25, -1.75) {};
		\node [style=none] (37) at (6.5, -1.75) {};
		\node [style=none] (38) at (2.25, 2.75) {$\pi_2(\mathcal E)$};
		\node [style=none] (39) at (3.5, -2.25) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (5.5, -1) {...};
		\node [style=none] (42) at (1, 2.25) {};
		\node [style=upground] (43) at (4.5, 0) {};
		\node [style=none] (44) at (1, -2.25) {};
		\node [style=none] (45) at (1.25, -0.75) {};
		\node [style=none] (46) at (2.25, 1.5) {...};
		\node [style=box, minimum width={1.25 cm}, minimum height={1 cm}] (47) at (2.25, 0) {$\Phi'$};
		\node [style=none] (48) at (3.25, 1.75) {};
		\node [style=none] (49) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (10.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (21) to (13.center);
		\draw (16) to (15.center);
		\draw [style={small braceedge}] (24.center) to (23.center);
		\draw [style={small braceedge}] (26.center) to (25.center);
		\draw (29.center) to (45.center);
		\draw (36.center) to (32.center);
		\draw (33.center) to (40.center);
		\draw (48.center) to (49.center);
		\draw (43) to (28.center);
		\draw (35) to (37.center);
		\draw [style={small braceedge}] (42.center) to (30.center);
		\draw [style={small braceedge}] (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/seq-of-channels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (1.5, -1.75) {$\Phi_1$};
		\node [style=medium box] (1) at (2.5, -0.5) {$\Phi_2$};
		\node [style=medium box] (2) at (4.5, 2) {$\Phi_n$};
		\node [style=none] (3) at (4.5, 3) {};
		\node [style=none] (4) at (1.5, -2.25) {};
		\node [style=none] (5) at (1.5, -2.75) {};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (3, -0.25) {};
		\node [style=none] (13) at (3, -0.75) {};
		\node [style=none] (14) at (3, -2.75) {};
		\node [style=none] (15) at (4, 1.75) {};
		\node [style=none] (16) at (5, 1.75) {};
		\node [style=none] (17) at (4.5, 2.5) {};
		\node [style=none] (18) at (5, -2.75) {};
		\node [style=none] (19) at (3.5, 0.75) {$\ldots$};
		\node [style=none] (20) at (3, 0.25) {};
		\node [style=none] (21) at (4, 1.25) {};
		\node [style=none] (22) at (-0.5, 0) {$=$};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=none] (24) at (-2, 0.75) {};
		\node [style=none] (25) at (-4.5, 0.75) {};
		\node [style=none] (26) at (-4.5, -0.75) {};
		\node [style=none] (27) at (-4, -0.75) {};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (-2.5, -0.75) {};
		\node [style=none] (30) at (-2.5, -2) {};
		\node [style=none] (31) at (-3.25, -1.5) {$\ldots$};
		\node [style=none] (32) at (-4, 0.75) {};
		\node [style=none] (33) at (-4, 2) {};
		\node [style=none] (34) at (-2.5, 0.75) {};
		\node [style=none] (35) at (-2.5, 2) {};
		\node [style=none] (36) at (-3.25, 1.25) {$\ldots$};
		\node [style=none] (37) at (-3.25, 0) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (6.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (3.center);
		\draw (12.center) to (20.center);
		\draw (15.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/signal-single.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2,-1.75) rectangle (0.75,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-1.5, -0.5) {$\Phi$};
		\node [style=maxmix] (1) at (-1.5, 0.75) {};
		\node [style=upground] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style={right label}] (8) at (-1.25, -1.5) {$A$};
		\node [style={right label}] (9) at (0.25, -1.5) {$B$};
		\node [style={right label}] (10) at (-1.25, 1.5) {$A'$};
		\node [style={right label}] (11) at (0.25, 1.5) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=90, looseness=1.00] (0) to (5.center);
		\draw (1) to (6.center);
		\draw (4.center) to (2);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soc-factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (-2.75, 2) {};
		\node [style=none] (2) at (-2.75, -2) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=none] (4) at (-1, 0) {$=$};
		\node [style=medium box] (5) at (0.5, -1.25) {$\Phi_1$};
		\node [style=medium box] (6) at (0.5, 1.25) {$\Phi_2$};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (0.5, -2.25) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (-4, -1.5) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-4, 1.5) {};
		\node [style=none] (23) at (-1.5, 1.5) {};
		\node [style=none] (24) at (-2.25, -0.5) {};
		\node [style=none] (25) at (-2.25, 1) {};
		\node [style=none] (26) at (-3, -1) {};
		\node [style=none] (27) at (-3.5, 0) {$w$};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=none] (29) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (26.center);
		\draw (26.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (28.center);
		\draw (24.center) to (29.center);
		\draw (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soc-factor_trivial_systems.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$=$};
		\node [style=medium box] (1) at (0.25, -1.25) {$\Phi_1$};
		\node [style=medium box] (2) at (0.25, 1.25) {$\Phi_2$};
		\node [style=none] (3) at (0.25, -1.5) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=none] (11) at (-4.25, -1.5) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (-1.75, -1.5) {};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-4.25, 1.5) {};
		\node [style=none] (17) at (-1.75, 1.5) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-3.25, -1) {};
		\node [style=none] (21) at (-3.75, 0) {$w$};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (-2.5, -1) {};
		\node [style=none] (24) at (3.5, -1.5) {};
		\node [style=none] (25) at (4, -0.5) {};
		\node [style=none] (26) at (3, -1) {};
		\node [style=medium box] (27) at (3.5, -1.25) {$\Phi_1$};
		\node [style=none] (28) at (2, 0) {$=$};
		\node [style=none] (29) at (4, -1) {};
		\node [style=upground] (30) at (3, 1.25) {};
		\node [style=none] (31) at (4, 0.75) {};
		\node [style=upground] (32) at (4, 1.25) {};
		\node [style=none] (33) at (6.75, 0.5) {};
		\node [style=none] (34) at (5.25, 0) {$=:$};
		\node [style=upground] (35) at (6.75, 1.25) {};
		\node [style=point] (36) at (6.75, -1) {$\rho$};
		\node [style=none] (37) at (6.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (7.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (20.center);
		\draw (20.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (22.center);
		\draw (18.center) to (23.center);
		\draw (11.center) to (16.center);
		\draw (25.center) to (29.center);
		\draw (30) to (26.center);
		\draw (32) to (31.center);
		\draw (37.center) to (36);
		\draw (35) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1.75, 0) {$\Phi$};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=upground] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (-2.25, -2) {};
		\node [style=none] (4) at (-2.25, -1.5) {};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=upground] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-1.75, 1) {};
		\node [style=none] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-3, 0) {$w$};
		\node [style=none] (19) at (-1.75, 0.5) {};
		\node [style=none] (20) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (4.center) to (3.center);
		\draw (7) to (6.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (17.center);
		\draw (17.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (8.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide copoint] (0) at (0, 0.75) {$\pi$};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=left label] (9) at (-1.25, -0.25) {$B$};
		\node [style=right label] (10) at (1.25, -0.25) {$A$};
		\node [style=left label] (11) at (-1.25, -1.25) {$A$};
		\node [style=right label] (12) at (1.25, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1,-1.25) rectangle (1.5,1.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style={right label}] (4) at (-0.5, -0.75) {$A$};
		\node [style={right label}] (5) at (1, -0.75) {$B$};
		\node [style={right label}] (6) at (-0.5, 0.75) {$B$};
		\node [style={right label}] (7) at (1, 0.75) {$A$};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw (10.center) to (2.center);
		\draw (11.center) to (0.center);
		\draw (1.center) to (9.center);
		\draw (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/switch-class-caus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -2.5) {};
		\node [style=copoint] (1) at (-0.25, -1.5) {$\rho_0'$};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-1.25, 2.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (2.75, 1.25) {};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (2.75, 2.25) {};
		\node [style=none] (13) at (-0.25, -0.25) {};
		\node [style=none] (14) at (1, -2.5) {};
		\node [style=none] (15) at (-1.25, -2.25) {};
		\node [style=upground] (16) at (1, 2.75) {};
		\node [style=none] (17) at (2.75, -2.25) {};
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=none] (19) at (1.5, 1.25) {};
		\node [style=none] (20) at (1, 2.25) {};
		\node [style=none] (21) at (-0.25, 1.25) {};
		\node [style=none] (22) at (0.5, -0.25) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (-0.25, 1) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (1, 1.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=none] (28) at (3.5, 0) {$+$};
		\node [style=none] (29) at (4, -0.25) {};
		\node [style=none] (30) at (7.5, 0) {};
		\node [style=none] (31) at (5, -2.5) {};
		\node [style=copoint] (32) at (5, -1.5) {$\rho_1'$};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (8, 2.25) {};
		\node [style=none] (35) at (5, 1.25) {};
		\node [style=upground] (36) at (6.25, 2.75) {};
		\node [style=none] (37) at (5.75, -0.25) {};
		\node [style=none] (38) at (5, 0) {};
		\node [style=none] (39) at (5.75, 1.25) {};
		\node [style=none] (40) at (6.25, -1) {};
		\node [style=none] (41) at (6.25, -2.5) {};
		\node [style=none] (42) at (6.25, -0.25) {};
		\node [style=none] (43) at (5, -0.25) {};
		\node [style=none] (44) at (7.5, -0.25) {};
		\node [style=none] (45) at (6.75, -0.25) {};
		\node [style=none] (46) at (6.75, 1.25) {};
		\node [style=none] (47) at (8, -0.25) {};
		\node [style=none] (48) at (5, 1) {};
		\node [style=none] (49) at (6.25, 1.25) {};
		\node [style=none] (50) at (7.5, 1.25) {};
		\node [style=none] (51) at (4, 2.25) {};
		\node [style=none] (52) at (8, -2.25) {};
		\node [style=none] (53) at (8, 1.25) {};
		\node [style=none] (54) at (6.25, 2.25) {};
		\node [style=none] (55) at (4, -2.25) {};
		\node [style=none] (56) at (7.5, 1) {};
		\node [style=small box] (57) at (-0.25, 0.5) {$\Phi_1$};
		\node [style=small box] (58) at (2.25, 0.5) {$\Phi_2$};
		\node [style=small box] (59) at (7.5, 0.5) {$\Phi_2$};
		\node [style=small box] (60) at (5, 0.5) {$\Phi_1$};
		\node [style=none] (61) at (-2, 0) {$=$};
		\node [style=none] (62) at (-6.5, -1.5) {};
		\node [style=none] (63) at (-3.5, -1) {};
		\node [style=none] (64) at (-3, -1) {};
		\node [style=none] (65) at (-4.25, -1) {};
		\node [style=none] (66) at (-6, 1) {};
		\node [style=none] (67) at (-3.5, 1) {};
		\node [style=none] (68) at (-6, -1) {};
		\node [style=none] (69) at (-6, -0.5) {};
		\node [style=none] (70) at (-4.25, 1) {};
		\node [style=none] (71) at (-6.5, 1) {};
		\node [style=none] (72) at (-5.25, 1) {};
		\node [style=none] (73) at (-3.5, -0.5) {};
		\node [style=none] (74) at (-6.5, 1.5) {};
		\node [style=none] (75) at (-4.75, -1.5) {};
		\node [style=none] (76) at (-4.75, -2) {};
		\node [style=none] (77) at (-3, 1) {};
		\node [style=none] (78) at (-6, 0.5) {};
		\node [style=upground] (79) at (-4.75, 2) {};
		\node [style=none] (80) at (-5.25, -1) {};
		\node [style=none] (81) at (-4.75, 0) {$s$};
		\node [style=none] (82) at (-3, -1.5) {};
		\node [style=none] (83) at (-6.5, -1) {};
		\node [style=none] (84) at (-4.75, 1.5) {};
		\node [style=none] (85) at (-3, 1.5) {};
		\node [style=none] (86) at (-3.5, 0.5) {};
		\node [style=small box] (87) at (-3.5, 0) {$\Phi_2$};
		\node [style=small box] (88) at (-6, 0) {$\Phi_1$};
		\node [style=none] (89) at (-6, -1.5) {};
		\node [style=none] (90) at (-6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=dashed] (4.center) to (11.center);
		\draw [style=dashed] (11.center) to (6.center);
		\draw [style=dashed] (6.center) to (22.center);
		\draw [style=dashed] (22.center) to (2.center);
		\draw [style=dashed] (2.center) to (15.center);
		\draw [style=dashed] (15.center) to (17.center);
		\draw [style=dashed] (12.center) to (4.center);
		\draw (8.center) to (25.center);
		\draw (9.center) to (18.center);
		\draw [style=dashed] (7.center) to (19.center);
		\draw [style=dashed] (19.center) to (5.center);
		\draw [style=dashed] (5.center) to (10.center);
		\draw (21.center) to (24.center);
		\draw (3.center) to (13.center);
		\draw [style=dashed] (7.center) to (12.center);
		\draw [style=dashed] (10.center) to (17.center);
		\draw (23.center) to (14.center);
		\draw (16) to (20.center);
		\draw [in=-90, out=90, looseness=0.75] (23.center) to (13.center);
		\draw [in=90, out=90, looseness=1.00] (21.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [in=-90, out=-90, looseness=1.00] (27.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.75] (8.center) to (20.center);
		\draw (31.center) to (32);
		\draw [style=dashed] (51.center) to (33.center);
		\draw [style=dashed] (33.center) to (39.center);
		\draw [style=dashed] (39.center) to (37.center);
		\draw [style=dashed] (37.center) to (29.center);
		\draw [style=dashed] (29.center) to (55.center);
		\draw [style=dashed] (55.center) to (52.center);
		\draw [style=dashed] (34.center) to (51.center);
		\draw (35.center) to (48.center);
		\draw (38.center) to (43.center);
		\draw [style=dashed] (53.center) to (46.center);
		\draw [style=dashed] (46.center) to (45.center);
		\draw [style=dashed] (45.center) to (47.center);
		\draw (50.center) to (56.center);
		\draw (30.center) to (44.center);
		\draw [style=dashed] (53.center) to (34.center);
		\draw [style=dashed] (47.center) to (52.center);
		\draw (40.center) to (41.center);
		\draw (36) to (54.center);
		\draw [in=-90, out=90, looseness=0.75] (40.center) to (44.center);
		\draw [in=90, out=90, looseness=1.00] (50.center) to (49.center);
		\draw (49.center) to (42.center);
		\draw [in=-90, out=-90, looseness=1.00] (42.center) to (43.center);
		\draw [in=-90, out=90, looseness=0.75] (35.center) to (54.center);
		\draw (85.center) to (77.center);
		\draw (77.center) to (70.center);
		\draw (70.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (82.center);
		\draw (82.center) to (62.center);
		\draw (74.center) to (85.center);
		\draw (67.center) to (86.center);
		\draw (73.center) to (63.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (80.center);
		\draw (80.center) to (83.center);
		\draw (66.center) to (78.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (74.center);
		\draw (83.center) to (62.center);
		\draw (75.center) to (76.center);
		\draw (79) to (84.center);
		\draw (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/switch-class-caus2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-4, 1) {};
		\node [style=upground] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-3, 0.75) {$+$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=copoint] (5) at (-2, 1) {$\rho_1'$};
		\node [style=none] (6) at (-6.5, 0.75) {$=$};
		\node [style=copoint] (7) at (-5.25, 1) {$\rho_0'$};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (7.75, 0.75) {$=$};
		\node [style=copoint] (11) at (2.5, 1) {$\rho_0'$};
		\node [style=upground] (12) at (10.25, 1) {};
		\node [style=none] (13) at (5.5, 0.75) {$\bigg)$};
		\node [style=upground] (14) at (9, 1) {};
		\node [style=none] (15) at (10.25, 0) {};
		\node [style=upground] (16) at (6.5, 1) {};
		\node [style=none] (17) at (1.5, 0.75) {$\bigg($};
		\node [style=copoint] (18) at (4.5, 1) {$\rho_1'$};
		\node [style=none] (19) at (3.5, 0.75) {$+$};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (6.5, 0) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none] (23) at (0.5, 0.75) {$=$};
		\node [style=none] (24) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7);
		\draw (0) to (3.center);
		\draw (9.center) to (5);
		\draw (1) to (8.center);
		\draw (20.center) to (11);
		\draw (22.center) to (18);
		\draw (16) to (21.center);
		\draw (14) to (24.center);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/switch-class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {};
		\node [style=copoint] (1) at (0, -2) {$\rho_0'$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (2.5, 1.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (1, -3) {};
		\node [style=none] (15) at (-1, -2.75) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (17) at (2.5, -2.75) {};
		\node [style=none] (18) at (2, -0.75) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (0.5, -0.75) {};
		\node [style=none] (23) at (1, -1.5) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (1, 0.75) {};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (28) at (3.5, -0.5) {$+$};
		\node [style=none] (29) at (4.5, -0.75) {};
		\node [style=none] (30) at (7.5, -0.5) {};
		\node [style=none] (31) at (5.5, -3) {};
		\node [style=copoint] (32) at (5.5, -2) {$\rho_1'$};
		\node [style=none] (33) at (4.5, 0.75) {};
		\node [style=none] (34) at (8, 1.75) {};
		\node [style=none] (35) at (5.5, 0.75) {};
		\node [style=none] (36) at (6.5, 2) {};
		\node [style=none] (37) at (6, -0.75) {};
		\node [style=none] (38) at (5.5, -0.5) {};
		\node [style=none] (39) at (6, 0.75) {};
		\node [style=none] (40) at (6.5, -1.5) {};
		\node [style=none] (41) at (6.5, -3) {};
		\node [style=none] (42) at (6.5, -0.75) {};
		\node [style=none] (43) at (5.5, -0.75) {};
		\node [style=none] (44) at (7.5, -0.75) {};
		\node [style=none] (45) at (7, -0.75) {};
		\node [style=none] (46) at (7, 0.75) {};
		\node [style=none] (47) at (8, -0.75) {};
		\node [style=none] (48) at (5.5, 0.5) {};
		\node [style=none] (49) at (6.5, 0.75) {};
		\node [style=none] (50) at (7.5, 0.75) {};
		\node [style=none] (51) at (4.5, 1.75) {};
		\node [style=none] (52) at (8, -2.75) {};
		\node [style=none] (53) at (8, 0.75) {};
		\node [style=none] (54) at (6.5, 1.75) {};
		\node [style=none] (55) at (4.5, -2.75) {};
		\node [style=none] (56) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=dashed] (4.center) to (11.center);
		\draw [style=dashed] (11.center) to (6.center);
		\draw [style=dashed] (6.center) to (22.center);
		\draw [style=dashed] (22.center) to (2.center);
		\draw [style=dashed] (2.center) to (15.center);
		\draw [style=dashed] (15.center) to (17.center);
		\draw [style=dashed] (12.center) to (4.center);
		\draw (8.center) to (25.center);
		\draw (9.center) to (18.center);
		\draw [style=dashed] (7.center) to (19.center);
		\draw [style=dashed] (19.center) to (5.center);
		\draw [style=dashed] (5.center) to (10.center);
		\draw (21.center) to (24.center);
		\draw (3.center) to (13.center);
		\draw [style=dashed] (7.center) to (12.center);
		\draw [style=dashed] (10.center) to (17.center);
		\draw (23.center) to (14.center);
		\draw (16.center) to (20.center);
		\draw [in=-90, out=90, looseness=0.75] (23.center) to (13.center);
		\draw [in=90, out=90, looseness=1.00] (21.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [in=-90, out=-90, looseness=1.00] (27.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.75] (8.center) to (20.center);
		\draw (31.center) to (32);
		\draw [style=dashed] (51.center) to (33.center);
		\draw [style=dashed] (33.center) to (39.center);
		\draw [style=dashed] (39.center) to (37.center);
		\draw [style=dashed] (37.center) to (29.center);
		\draw [style=dashed] (29.center) to (55.center);
		\draw [style=dashed] (55.center) to (52.center);
		\draw [style=dashed] (34.center) to (51.center);
		\draw (35.center) to (48.center);
		\draw (38.center) to (43.center);
		\draw [style=dashed] (53.center) to (46.center);
		\draw [style=dashed] (46.center) to (45.center);
		\draw [style=dashed] (45.center) to (47.center);
		\draw (50.center) to (56.center);
		\draw (30.center) to (44.center);
		\draw [style=dashed] (53.center) to (34.center);
		\draw [style=dashed] (47.center) to (52.center);
		\draw (40.center) to (41.center);
		\draw (36.center) to (54.center);
		\draw [in=-90, out=90, looseness=0.75] (40.center) to (44.center);
		\draw [in=90, out=90, looseness=1.00] (50.center) to (49.center);
		\draw (49.center) to (42.center);
		\draw [in=-90, out=-90, looseness=1.00] (42.center) to (43.center);
		\draw [in=-90, out=90, looseness=0.75] (35.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/switch-mix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {$+$};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2.5, 1.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (2.5, -1.75) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (-0.5, -1.75) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (20) at (0, 0.75) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (1, -1.75) {};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (25) at (1, 0.75) {};
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=none] (27) at (-1.25, 0) {$\frac12$};
		\node [style=none] (28) at (5.5, -0.75) {};
		\node [style=none] (29) at (6.5, -0.75) {};
		\node [style=none] (30) at (4.25, 0) {$\frac12$};
		\node [style=none] (31) at (7.5, 0.75) {};
		\node [style=none] (32) at (5, 1.75) {};
		\node [style=none] (33) at (5.5, 0.5) {};
		\node [style=none] (34) at (8, -1.75) {};
		\node [style=none] (35) at (8, -0.75) {};
		\node [style=none] (36) at (6.5, 2) {};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (38) at (6, -0.75) {};
		\node [style=none] (39) at (5, 0.75) {};
		\node [style=none] (40) at (5.5, -0.5) {};
		\node [style=none] (41) at (6.5, 1.75) {};
		\node [style=none] (42) at (7.5, -0.75) {};
		\node [style=none] (43) at (7.5, 0.5) {};
		\node [style=none] (44) at (6.5, -2) {};
		\node [style=none] (45) at (7.5, -0.5) {};
		\node [style=none] (46) at (5.5, 0.75) {};
		\node [style=none] (47) at (6, 0.75) {};
		\node [style=none] (48) at (7, 0.75) {};
		\node [style=none] (49) at (6.5, 0.75) {};
		\node [style=none] (50) at (8, 1.75) {};
		\node [style=none] (51) at (6.5, -1.75) {};
		\node [style=none] (52) at (8, 0.75) {};
		\node [style=none] (53) at (5, -1.75) {};
		\node [style=none] (54) at (7, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (10.center);
		\draw [style=dashed] (10.center) to (5.center);
		\draw [style=dashed] (5.center) to (21.center);
		\draw [style=dashed] (21.center) to (1.center);
		\draw [style=dashed] (1.center) to (14.center);
		\draw [style=dashed] (14.center) to (16.center);
		\draw [style=dashed] (11.center) to (3.center);
		\draw (7.center) to (24.center);
		\draw (8.center) to (17.center);
		\draw [style=dashed] (6.center) to (18.center);
		\draw [style=dashed] (18.center) to (4.center);
		\draw [style=dashed] (4.center) to (9.center);
		\draw (20.center) to (23.center);
		\draw (2.center) to (12.center);
		\draw [style=dashed] (6.center) to (11.center);
		\draw [style=dashed] (9.center) to (16.center);
		\draw (22.center) to (13.center);
		\draw (15.center) to (19.center);
		\draw [in=-90, out=90, looseness=0.75] (22.center) to (12.center);
		\draw [in=90, out=90, looseness=1.00] (20.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw [in=-90, out=-90, looseness=1.00] (26.center) to (17.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (19.center);
		\draw [style=dashed] (32.center) to (39.center);
		\draw [style=dashed] (39.center) to (47.center);
		\draw [style=dashed] (47.center) to (38.center);
		\draw [style=dashed] (38.center) to (37.center);
		\draw [style=dashed] (37.center) to (53.center);
		\draw [style=dashed] (53.center) to (34.center);
		\draw [style=dashed] (50.center) to (32.center);
		\draw (46.center) to (33.center);
		\draw (40.center) to (28.center);
		\draw [style=dashed] (52.center) to (48.center);
		\draw [style=dashed] (48.center) to (54.center);
		\draw [style=dashed] (54.center) to (35.center);
		\draw (31.center) to (43.center);
		\draw (45.center) to (42.center);
		\draw [style=dashed] (52.center) to (50.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw (51.center) to (44.center);
		\draw (36.center) to (41.center);
		\draw [in=-90, out=90, looseness=0.75] (51.center) to (42.center);
		\draw [in=90, out=90, looseness=1.00] (31.center) to (49.center);
		\draw (49.center) to (29.center);
		\draw [in=-90, out=-90, looseness=1.00] (29.center) to (28.center);
		\draw [in=-90, out=90, looseness=0.75] (46.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/switch-plug.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=none] (7) at (-4.5, 1.5) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-3, 0) {$s$};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-4, -0.5) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (-4.5, 1) {};
		\node [style=none] (19) at (-4.5, -1) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-3, -1.5) {};
		\node [style=maxmix] (22) at (-3, -2) {};
		\node [style=upground] (23) at (-3, 2) {};
		\node [style=none] (24) at (-3, 1.5) {};
		\node [style=none] (25) at (-4, -1.5) {};
		\node [style=point] (26) at (-4, -2.75) {$\rho_1$};
		\node [style=left label] (27) at (-4.25, -2) {$X$};
		\node [style=left label] (28) at (-4.25, -0.5) {$A$};
		\node [style=left label] (29) at (-4.25, 0.5) {$A'$};
		\node [style=right label] (30) at (-1.75, -0.5) {$B$};
		\node [style=right label] (31) at (-1.75, 0.5) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22);
		\draw (23) to (24.center);
		\draw (25.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/switch-plug1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-1.25, -2.25) {};
		\node [style=none] (6) at (-4.75, -2.25) {};
		\node [style=none] (7) at (-4.75, 2.25) {};
		\node [style=none] (8) at (-3, 1.75) {$s$};
		\node [style=none] (9) at (-3.5, 1.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-4.75, 1.5) {};
		\node [style=none] (12) at (-4.75, -1.5) {};
		\node [style=none] (13) at (-3, -2.25) {};
		\node [style=maxmix] (14) at (-3, -2.75) {};
		\node [style=upground] (15) at (-3, 2.75) {};
		\node [style=none] (16) at (-3, 2.25) {};
		\node [style=none] (17) at (-4.25, -2.25) {};
		\node [style=point] (18) at (-4.25, -3) {$\rho_1$};
		\node [style=none] (19) at (-4.25, -1.5) {};
		\node [style=maxmix] (20) at (-4.25, 0.75) {};
		\node [style=none] (21) at (-4.25, 1.5) {};
		\node [style=none] (22) at (-1.75, 1.25) {};
		\node [style=upground] (23) at (-1.75, -0.5) {};
		\node [style=small box] (24) at (-4.25, -0.5) {$\Phi$};
		\node [style=none] (25) at (-1.75, -1.5) {};
		\node [style=none] (26) at (-5, 1.25) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (-1, -1.25) {};
		\node [style=none] (29) at (-5, -1.25) {};
		\node [style=none] (30) at (-1.75, 1.5) {};
		\node [style=none] (31) at (-6, 0) {$1 =$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (4, -1.5) {};
		\node [style=upground] (34) at (4, -0.5) {};
		\node [style=none] (35) at (2.75, -2.25) {};
		\node [style=small box] (36) at (1.5, -0.5) {$\Phi$};
		\node [style=none] (37) at (1.5, 1.5) {};
		\node [style=none] (38) at (4, 1.5) {};
		\node [style=none] (39) at (1.5, -1.5) {};
		\node [style=maxmix] (40) at (2.75, -2.75) {};
		\node [style=none] (41) at (4, 1.25) {};
		\node [style=upground] (42) at (2.75, 2.75) {};
		\node [style=maxmix] (43) at (1.5, 0.75) {};
		\node [style=none] (44) at (2.75, 2.25) {};
		\node [style=none] (45) at (2.75, -1.5) {};
		\node [style=none] (46) at (2.75, 1.5) {};
		\node [style=none] (47) at (1, -2.25) {};
		\node [style=none] (48) at (1, 2.25) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (3.25, 1.5) {};
		\node [style=none] (51) at (1, -1.5) {};
		\node [style=none] (52) at (2.25, -1.5) {};
		\node [style=none] (53) at (2.25, 1.5) {};
		\node [style=none] (54) at (3.25, -1.5) {};
		\node [style=none] (55) at (4.5, -1.5) {};
		\node [style=none] (56) at (4.5, -2.25) {};
		\node [style=none] (57) at (4.5, 1.5) {};
		\node [style=none] (58) at (4.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (7.center);
		\draw (12.center) to (6.center);
		\draw (13.center) to (14);
		\draw (15) to (16.center);
		\draw (17.center) to (18);
		\draw (19.center) to (24);
		\draw [in=-90, out=90, looseness=0.75] (24) to (22.center);
		\draw (20) to (21.center);
		\draw (25.center) to (23);
		\draw [style=dashed edge] (26.center) to (27.center);
		\draw [style=dashed edge] (28.center) to (29.center);
		\draw [style=dashed edge] (27.center) to (28.center);
		\draw [style=dashed edge] (29.center) to (26.center);
		\draw (22.center) to (30.center);
		\draw (35.center) to (40);
		\draw (42) to (44.center);
		\draw (39.center) to (36);
		\draw [in=-90, out=90, looseness=0.75] (36) to (41.center);
		\draw (43) to (37.center);
		\draw (33.center) to (34);
		\draw (41.center) to (38.center);
		\draw [in=-90, out=90, looseness=0.75] (35.center) to (33.center);
		\draw [in=-90, out=-90, looseness=1.00] (45.center) to (39.center);
		\draw (45.center) to (46.center);
		\draw [in=90, out=90, looseness=1.00] (46.center) to (38.center);
		\draw [in=-90, out=90, looseness=0.75] (37.center) to (44.center);
		\draw [style=dashed] (48.center) to (49.center);
		\draw [style=dashed] (49.center) to (53.center);
		\draw [style=dashed] (53.center) to (52.center);
		\draw [style=dashed] (52.center) to (51.center);
		\draw [style=dashed] (51.center) to (47.center);
		\draw [style=dashed] (47.center) to (56.center);
		\draw [style=dashed] (58.center) to (48.center);
		\draw [style=dashed] (57.center) to (50.center);
		\draw [style=dashed] (50.center) to (54.center);
		\draw [style=dashed] (54.center) to (55.center);
		\draw [style=dashed] (57.center) to (58.center);
		\draw [style=dashed] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/switch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=none] (7) at (-4.5, 1.5) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-3, 0) {$s$};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-4, -0.5) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (-4.5, 1) {};
		\node [style=none] (19) at (-4.5, -1) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-3, -1.5) {};
		\node [style=none] (22) at (-3, -2) {};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (-3, 1.5) {};
		\node [style=none] (25) at (-4, -1.5) {};
		\node [style=none] (26) at (-4, -2) {};
		\node [style=left label] (27) at (-4.25, -2) {$X$};
		\node [style=left label] (28) at (-4.25, -0.5) {$A$};
		\node [style=left label] (29) at (-4.25, 0.5) {$A'$};
		\node [style=right label] (30) at (-1.75, -0.5) {$B$};
		\node [style=right label] (31) at (-1.75, 0.5) {$B'$};
		\node [style=right label] (32) at (-2.75, -2) {$C$};
		\node [style=right label] (33) at (-2.75, 2) {$C'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/switch0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=none] (7) at (-4.5, 1.5) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-3, 0) {$s$};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-4, -0.5) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (-4.5, 1) {};
		\node [style=none] (19) at (-4.5, -1) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-3, -1.5) {};
		\node [style=none] (22) at (-3, -2) {};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (-3, 1.5) {};
		\node [style=none] (25) at (-4, -1.5) {};
		\node [style=point] (26) at (-4, -2) {$\rho_0$};
		\node [style=none] (27) at (-1, 0) {$=$};
		\node [style=none] (28) at (2.5, -0.75) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (30) at (2.5, 1.75) {};
		\node [style=none] (31) at (0.5, -0.75) {};
		\node [style=none] (32) at (1.5, 0.75) {};
		\node [style=none] (33) at (-0.5, 0.75) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (2, -0.5) {};
		\node [style=none] (36) at (-0.5, -0.75) {};
		\node [style=none] (37) at (2.5, 0.75) {};
		\node [style=none] (38) at (-0.5, 1.75) {};
		\node [style=none] (39) at (0, -0.75) {};
		\node [style=none] (40) at (1, -2) {};
		\node [style=none] (41) at (2.5, -1.75) {};
		\node [style=none] (42) at (1, 2) {};
		\node [style=none] (43) at (-0.5, -1.75) {};
		\node [style=none] (44) at (2, -0.75) {};
		\node [style=none] (45) at (0.5, 0.75) {};
		\node [style=none] (46) at (1, 1.75) {};
		\node [style=none] (47) at (0, 0.75) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (49) at (1, -1.75) {};
		\node [style=none] (50) at (0, 0.5) {};
		\node [style=none] (51) at (2, 0.5) {};
		\node [style=none] (52) at (1, 0.75) {};
		\node [style=none] (53) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26);
		\draw [style=dashed] (30.center) to (37.center);
		\draw [style=dashed] (37.center) to (32.center);
		\draw [style=dashed] (32.center) to (48.center);
		\draw [style=dashed] (48.center) to (28.center);
		\draw [style=dashed] (28.center) to (41.center);
		\draw [style=dashed] (41.center) to (43.center);
		\draw [style=dashed] (38.center) to (30.center);
		\draw (34.center) to (51.center);
		\draw (35.center) to (44.center);
		\draw [style=dashed] (33.center) to (45.center);
		\draw [style=dashed] (45.center) to (31.center);
		\draw [style=dashed] (31.center) to (36.center);
		\draw (47.center) to (50.center);
		\draw (29.center) to (39.center);
		\draw [style=dashed] (33.center) to (38.center);
		\draw [style=dashed] (36.center) to (43.center);
		\draw (49.center) to (40.center);
		\draw (42.center) to (46.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (39.center);
		\draw [in=90, out=90, looseness=1.00] (47.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw [in=-90, out=-90, looseness=1.00] (53.center) to (44.center);
		\draw [in=-90, out=90, looseness=0.75] (34.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/switch1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=none] (7) at (-4.5, 1.5) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-3, 0) {$s$};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-4, -0.5) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (-4.5, 1) {};
		\node [style=none] (19) at (-4.5, -1) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-3, -1.5) {};
		\node [style=none] (22) at (-3, -2) {};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (-3, 1.5) {};
		\node [style=none] (25) at (-4, -1.5) {};
		\node [style=point] (26) at (-4, -2) {$\rho_1$};
		\node [style=none] (27) at (-1, 0) {$=$};
		\node [style=none] (28) at (-0.5, -0.75) {};
		\node [style=none] (29) at (2, -0.5) {};
		\node [style=none] (30) at (-0.5, 1.75) {};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (0.5, 0.75) {};
		\node [style=none] (33) at (2.5, 0.75) {};
		\node [style=none] (34) at (0, 0.75) {};
		\node [style=none] (35) at (0, -0.5) {};
		\node [style=none] (36) at (2.5, -0.75) {};
		\node [style=none] (37) at (-0.5, 0.75) {};
		\node [style=none] (38) at (2.5, 1.75) {};
		\node [style=none] (39) at (2, -0.75) {};
		\node [style=none] (40) at (1, -2) {};
		\node [style=none] (41) at (-0.5, -1.75) {};
		\node [style=none] (42) at (1, 2) {};
		\node [style=none] (43) at (2.5, -1.75) {};
		\node [style=none] (44) at (0, -0.75) {};
		\node [style=none] (45) at (1.5, 0.75) {};
		\node [style=none] (46) at (1, 1.75) {};
		\node [style=none] (47) at (2, 0.75) {};
		\node [style=none] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (1, -1.75) {};
		\node [style=none] (50) at (2, 0.5) {};
		\node [style=none] (51) at (0, 0.5) {};
		\node [style=none] (52) at (1, 0.75) {};
		\node [style=none] (53) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26);
		\draw [style=dashed] (30.center) to (37.center);
		\draw [style=dashed] (37.center) to (32.center);
		\draw [style=dashed] (32.center) to (48.center);
		\draw [style=dashed] (48.center) to (28.center);
		\draw [style=dashed] (28.center) to (41.center);
		\draw [style=dashed] (41.center) to (43.center);
		\draw [style=dashed] (38.center) to (30.center);
		\draw (34.center) to (51.center);
		\draw (35.center) to (44.center);
		\draw [style=dashed] (33.center) to (45.center);
		\draw [style=dashed] (45.center) to (31.center);
		\draw [style=dashed] (31.center) to (36.center);
		\draw (47.center) to (50.center);
		\draw (29.center) to (39.center);
		\draw [style=dashed] (33.center) to (38.center);
		\draw [style=dashed] (36.center) to (43.center);
		\draw (49.center) to (40.center);
		\draw (42.center) to (46.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (39.center);
		\draw [in=90, out=90, looseness=1.00] (47.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw [in=-90, out=-90, looseness=1.00] (53.center) to (44.center);
		\draw [in=-90, out=90, looseness=0.75] (34.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/time-phi.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75,-1.25) rectangle (1.25,1.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$\Phi$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=right label] (5) at (-0.25, -1) {$A$};
		\node [style=right label] (6) at (0.75, -1) {$B$};
		\node [style=right label] (7) at (0.75, 1) {$C$};
		\node [style=right label] (8) at (-0.25, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/time-phi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1.75, 0) {$\Phi$};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=right label] (5) at (-2, -1) {$A$};
		\node [style=right label] (6) at (-1, -1) {$B$};
		\node [style=right label] (7) at (-1, 1) {$C$};
		\node [style=right label] (8) at (-2, 1) {$A$};
		\node [style=none] (9) at (0.25, 0) {$:=$};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=small box] (13) at (1.75, 0) {$\Psi$};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=right label] (15) at (2, 1) {$A$};
		\node [style=right label] (16) at (2, -1) {$A$};
		\node [style=maxmix] (17) at (3, 0.25) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=upground] (20) at (3, -0.25) {};
		\node [style=right label] (21) at (3.25, 1) {$C$};
		\node [style=right label] (22) at (3.25, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (12.center) to (14.center);
		\draw (10.center) to (11.center);
		\draw (20) to (19.center);
		\draw (18.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/time-travel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=medium box] (6) at (0, 0) {$\Phi$};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=left label] (11) at (-1.75, 0) {$A$};
		\node [style=right label] (12) at (0.75, -1) {$B$};
		\node [style=right label] (13) at (0.75, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.25] (1.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/time-travel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=medium box] (6) at (0, 0) {$\Phi$};
		\node [style=maxmix] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=upground] (10) at (0.5, 1.5) {};
		\node [style=left label] (11) at (-1.75, 0) {$A$};
		\node [style=right label, nudge] (12) at (0.75, -1) {$B$};
		\node [style=right label, nudge] (13) at (0.75, 0.75) {$C$};
		\node [style=none] (14) at (2, 0) {$=$};
		\node [style=right label] (15) at (3.5, -0.75) {$B$};
		\node [style=maxmix] (16) at (3.25, -1.5) {};
		\node [style=upground] (17) at (3.25, 0) {};
		\node [style=none] (18) at (4.5, 0) {$=$};
		\node [style=none] (19) at (5.5, 0) {$1$};
		\node [style=none] (20) at (-3, 0) {$=$};
		\node [style=none] (21) at (-4.25, 0.75) {};
		\node [style=none] (22) at (-5.25, -0.75) {};
		\node [style=none] (23) at (-4.25, -0.5) {};
		\node [style=left label] (24) at (-5.5, 0) {$A$};
		\node [style=none] (25) at (-4.25, 0.5) {};
		\node [style=none] (26) at (-4.25, -0.75) {};
		\node [style=none] (27) at (-5.25, 0.75) {};
		\node [style=small box] (28) at (-4.25, 0) {$\Psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.25] (1.center) to (5.center);
		\draw (10) to (9.center);
		\draw (8.center) to (7);
		\draw (17) to (16);
		\draw (27.center) to (22.center);
		\draw (21.center) to (25.center);
		\draw (23.center) to (26.center);
		\draw [in=90, out=90, looseness=1.75] (21.center) to (27.center);
		\draw [in=-90, out=-90, looseness=1.25] (22.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/time-travel2.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2,-1.25) rectangle (0,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style={small box}] (6) at (-0.5, 0) {$\Phi$};
		\node [style={left label}] (7) at (-1.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.25] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/time-travel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=left label] (6) at (-1.75, 0) {$A$};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0, -1.75) {};
		\node [style=none] (12) at (-2.25, -1.75) {};
		\node [style=none] (13) at (-2.25, 1.75) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=upground] (15) at (2, 1.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (0.75, 0) {$=$};
		\node [style=point] (18) at (2, -1.5) {$\rho$};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=right label] (20) at (2.25, -0.75) {$A$};
		\node [style=right label] (21) at (2.25, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.25] (1.center) to (5.center);
		\draw [style=dashed] (10.center) to (9.center);
		\draw [style=dashed] (9.center) to (8.center);
		\draw [style=dashed] (8.center) to (7.center);
		\draw [style=dashed] (7.center) to (14.center);
		\draw [style=dashed] (14.center) to (13.center);
		\draw [style=dashed] (13.center) to (12.center);
		\draw [style=dashed] (12.center) to (11.center);
		\draw [style=dashed] (11.center) to (10.center);
		\draw (16.center) to (15);
		\draw (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/time-travel4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-0.75, -1.75) {};
		\node [style=right label] (2) at (-0.5, 0) {$A$};
		\node [style=upground] (3) at (2, -0.75) {};
		\node [style=none] (4) at (2, -1.75) {};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=point] (6) at (2, 0.75) {$\rho$};
		\node [style=none] (7) at (2, 1.75) {};
		\node [style=right label] (8) at (2.25, 1.5) {$A$};
		\node [style=right label] (9) at (2.25, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=small box] (2) at (-1.5, 0) {$f^*$};
		\node [style=right label] (3) at (-1.25, 1) {$A^*$};
		\node [style=right label] (4) at (-1.25, -1) {$B^*$};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=small box] (8) at (2.25, 0) {$f$};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (3.5, -1.25) {};
		\node [style=right label] (13) at (1.25, 1) {$A^*$};
		\node [style=right label] (14) at (3.75, -1) {$B^*$};
		\node [style=none] (15) at (-4.5, -1.25) {};
		\node [style=right label] (16) at (-4.25, 1) {$B$};
		\node [style=none] (17) at (-3, 0) {$\mapsto$};
		\node [style=none] (18) at (-4.5, 1.25) {};
		\node [style=small box] (19) at (-4.5, 0) {$f$};
		\node [style=right label] (20) at (-4.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [in=90, out=90, looseness=1.25] (7.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.00] (10.center) to (6.center);
		\draw (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tri-braket1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (0, -1) {$\Psi$};
		\node [style=wide copoint] (1) at (0, 0.5) {$\pi$};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tri-braket2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point, minimum width=1.1 cm, yshift=-0.5 mm] (0) at (-0.75, -1) {$\Psi$};
		\node [style=wide copoint, minimum width=2 cm] (1) at (0, 0.5) {$\pi$};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=point] (8) at (1.5, -1) {$\xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tri-braket2p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point, minimum width=1.1 cm, yshift=-0.5 mm] (0) at (0.75, -1) {$\Phi$};
		\node [style=wide copoint, minimum width=2 cm] (1) at (0, 0.5) {$\pi$};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=point] (8) at (-1.5, -1) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tri-braket3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide copoint, minimum width=2 cm] (0) at (0, 0.5) {$\pi$};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=point] (7) at (1.5, -1) {$\xi$};
		\node [style=point] (8) at (-1.5, -1) {$\psi$};
		\node [style=point] (9) at (0, -1) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-causal-factorizations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium box}] (0) at (-3.5, -0) {$\Phi$};
		\node [style={small box}] (1) at (-0.75, -0.75) {$\Phi_1$};
		\node [style={small box}] (2) at (0.25, 0.75) {$\Phi_2$};
		\node [style={small box}] (3) at (2.75, 0.75) {$\Psi_2$};
		\node [style={small box}] (4) at (3.75, -0.75) {$\Psi_1$};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=none] (7) at (-4, 0.25) {};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (11) at (-3, -1.75) {};
		\node [style=none] (12) at (-4, -1.75) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -1.75) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=none] (21) at (0.25, 1.75) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (2.5, 0.5) {};
		\node [style=none] (24) at (3, 0.5) {};
		\node [style=none] (25) at (2.75, 1) {};
		\node [style=none] (26) at (2.75, 1.75) {};
		\node [style=none] (27) at (3.5, -0.5) {};
		\node [style=none] (28) at (4, -0.5) {};
		\node [style=none] (29) at (3.75, -1) {};
		\node [style=none] (30) at (3.75, -1.75) {};
		\node [style=none] (31) at (2.5, -1.75) {};
		\node [style=none] (32) at (4, 1.75) {};
		\node [style=none] (33) at (-2, -0) {$=$};
		\node [style=none] (34) at (1.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (22.center) to (19.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (31.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (3) to (27.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (32.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/uniform-causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=maxmix] (0) at (-2, -0.75) {};
		\node [style=downground] (1) at (2.25, -0.75) {};
		\node [style=upground] (2) at (-2, 0.75) {};
		\node [style=upground] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (1, 0) {$d_A^{-1}$};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=right label] (6) at (-1.75, 0) {$A$};
		\node [style=right label] (7) at (2.5, 0) {$A$};
		\node [style=none] (8) at (5.5, 0) {$d_A^{-1} d_A$};
		\node [style=none] (9) at (3.75, 0) {$=$};
		\node [style=none] (10) at (8.5, 0) {$1$};
		\node [style=none] (11) at (7.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/uniform-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=maxmix] (0) at (-2, -0.5) {};
		\node [style=downground] (1) at (2.25, -0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (1, 0) {$d_A^{-1}$};
		\node [style=none] (5) at (-0.5, 0) {$:=$};
		\node [style=right label] (6) at (-1.75, 0.25) {$A$};
		\node [style=right label] (7) at (2.5, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
